An exactly solvable continuous-time Derrida--Retaux model

To study the depinning transition in the limit of strong disorder, Derrida and Retaux (2014) introduced a discrete-time max-type recursive model. It is believed that for a large class of recursive models, including Derrida and Retaux' model, there is a highly non-trivial phase transition. In this article, we present a continuous-time version of Derrida and Retaux model, built on a Yule tree, which yields an exactly solvable model belonging to this universality class. The integrability of this model allows us to study in details the phase transition near criticality and can be used to confirm the infinite order phase transition predicted by physicists. We also study the scaling limit of this model at criticality, which we believe to be universal.

==> (inline-0) <==
\begin{tikzpicture}[yscale=3.5,xscale=3.5*1.5] 
\draw[->,>=latex] (0,0) -- (1.07,0);
\draw[->,>=latex] (0,0) -- (0,1.1);
\draw (0,0) node[below left]{$0$};
\draw (0.02/1.5,1) -- (-0.02/1.5,1) node[left]{$1$};
\draw (1,0.02) -- (1,-0.02) node[below]{$1$};

%%% N = 100, masseInitiale = 0
\draw[color=BrickRed] plot coordinates {(0.0,0) (0.01,0.000451894532582) (0.02,0.00114367348119) (0.03,0.0020849897947) (0.04,0.00328576899762) (0.05,0.00475620931685) (0.06,0.00650678081834) (0.07,0.00854822342255) (0.08,0.0108915436546) (0.09,0.0135480099705) (0.1,0.0165291464858) (0.11,0.0198467249146) (0.12,0.0235127545117) (0.13,0.0275394697863) (0.14,0.0319393157404) (0.15,0.0367249303572) (0.16,0.0419091240428) (0.17,0.0475048556996) (0.18,0.053525205081) (0.19,0.059983341047) (0.2,0.0668924853128) (0.21,0.0742658712479) (0.22,0.0821166972513) (0.23,0.0904580741931) (0.24,0.099302966381) (0.25,0.108664125471) (0.26,0.118554016709) (0.27,0.128984736861) (0.28,0.139967923145) (0.29,0.151514652472) (0.3,0.163635330246) (0.31,0.176339568004) (0.32,0.189636049112) (0.33,0.203532381782) (0.34,0.218034938677) (0.35,0.233148682387) (0.36,0.248876976159) (0.37,0.265221379304) (0.38,0.28218142687) (0.39,0.299754393295) (0.4,0.317935039994) (0.41,0.336715347102) (0.42,0.356084229938) (0.43,0.376027241196) (0.44,0.396526260396) (0.45,0.417559172775) (0.46,0.439099540606) (0.47,0.461116270817) (0.48,0.483573283961) (0.49,0.506429190821) (0.5,0.529636984486) (0.51,0.553143757451) (0.52,0.576890455268) (0.53,0.600811680451) (0.54,0.624835562797) (0.55,0.648883714835) (0.56,0.672871293897) (0.57,0.696707194994) (0.58,0.720294401375) (0.59,0.74353052186) (0.6,0.766308545776) (0.61,0.788517846868) (0.62,0.810045466732) (0.63,0.830777705127) (0.64,0.850602038504) (0.65,0.869409378035) (0.66,0.887096663476) (0.67,0.903569768128) (0.68,0.918746662213) (0.69,0.932560745996) (0.7,0.944964220721) (0.71,0.955931315268) (0.72,0.9654611318) (0.73,0.973579824198) (0.74,0.980341775979) (0.75,0.98582943592) (0.76,0.990151479454) (0.77,0.99343905897) (0.78,0.995840062623) (0.79,0.997511540024) (0.8,0.998610825104) (0.81,0.999286196446) (0.82,0.999668316927) (0.83,0.999863799315) (0.84,0.999952066051) (0.85,0.999986133097) (0.86,0.999996890062) (0.87,0.999999503263) (0.88,0.999999950358) (0.89,0.999999997475) (0.9,0.999999999955) (0.91,1.0) (0.92,1.0) (0.93,1.0) (0.94,1.0) (0.95,1.0) (0.96,1.0) (0.97,1.0) (0.98,1.0) (0.99,1.0) (1.0,1.0)};

%%% N = 200, masseInitiale = 0
\draw[color=ForestGreen] plot coordinates {(0.0,0) (0.005,0.000107393864062) (0.01,0.00027012775846) (0.015,0.000489318876076) (0.02,0.000766100851855) (0.025,0.0011016238286) (0.03,0.00149705451241) (0.035,0.00195357621706) (0.04,0.00247238889654) (0.045,0.00305470916486) (0.05,0.00370177030249) (0.055,0.00441482224826) (0.06,0.00519513157602) (0.065,0.00604398145495) (0.07,0.00696267159249) (0.075,0.00795251815889) (0.08,0.00901485369216) (0.085,0.0101510269823) (0.09,0.0113624029332) (0.095,0.0126503624021) (0.1,0.0140163020131) (0.105,0.0154616339454) (0.11,0.016987785694) (0.115,0.0185961998004) (0.12,0.0202883335535) (0.125,0.0220656586565) (0.13,0.0239296608613) (0.135,0.0258818395649) (0.14,0.0279237073685) (0.145,0.0300567895962) (0.15,0.032282623771) (0.155,0.0346027590464) (0.16,0.037018755591) (0.165,0.0395321839234) (0.17,0.0421446241957) (0.175,0.0448576654214) (0.18,0.047672904647) (0.185,0.0505919460629) (0.19,0.0536164000508) (0.195,0.0567478821655) (0.2,0.0599880120464) (0.205,0.0633384122568) (0.21,0.0668007070464) (0.215,0.0703765210341) (0.22,0.0740674778072) (0.225,0.077875198433) (0.23,0.0818012998785) (0.235,0.0858473933353) (0.24,0.0900150824441) (0.245,0.0943059614145) (0.25,0.0987216130369) (0.255,0.10326360658) (0.26,0.107933495571) (0.265,0.112732815451) (0.27,0.117663081103) (0.275,0.122725784248) (0.28,0.127922390699) (0.285,0.133254337471) (0.29,0.138723029749) (0.295,0.144329837686) (0.3,0.150076093052) (0.305,0.155963085714) (0.31,0.161992059941) (0.315,0.168164210526) (0.32,0.174480678736) (0.325,0.18094254806) (0.33,0.187550839766) (0.335,0.194306508255) (0.34,0.201210436209) (0.345,0.20826342952) (0.35,0.21546621201) (0.355,0.22281941992) (0.36,0.230323596169) (0.365,0.237979184386) (0.37,0.2457865227) (0.375,0.253745837291) (0.38,0.261857235692) (0.385,0.270120699853) (0.39,0.278536078942) (0.395,0.287103081912) (0.4,0.295821269806) (0.405,0.304690047814) (0.41,0.31370865709) (0.415,0.322876166318) (0.42,0.33219146304) (0.425,0.341653244754) (0.43,0.351260009788) (0.435,0.361010047952) (0.44,0.370901431007) (0.445,0.380932002926) (0.45,0.391099370005) (0.455,0.401400890815) (0.46,0.411833666043) (0.465,0.422394528223) (0.47,0.43308003142) (0.475,0.443886440873) (0.48,0.454809722661) (0.485,0.465845533428) (0.49,0.47698921021) (0.495,0.488235760441) (0.5,0.499579852187) (0.505,0.511015804673) (0.51,0.522537579203) (0.515,0.534138770533) (0.52,0.545812598808) (0.525,0.557551902151) (0.53,0.569349130033) (0.535,0.581196337525) (0.54,0.593085180572) (0.545,0.605006912435) (0.55,0.616952381444) (0.555,0.628912030225) (0.56,0.640875896581) (0.565,0.652833616206) (0.57,0.664774427426) (0.575,0.676687178187) (0.58,0.688560335482) (0.585,0.70038199747) (0.59,0.712139908503) (0.595,0.723821477312) (0.6,0.735413798597) (0.605,0.746903678271) (0.61,0.758277662613) (0.615,0.76952207158) (0.62,0.78062303651) (0.625,0.791566542469) (0.63,0.802338475436) (0.635,0.812924674534) (0.64,0.823310989462) (0.645,0.833483343262) (0.65,0.843427800489) (0.655,0.853130640814) (0.66,0.862578438001) (0.665,0.871758144137) (0.67,0.880657178883) (0.675,0.889263523403) (0.68,0.897565818514) (0.685,0.905553466452) (0.69,0.913216735465) (0.695,0.920546866327) (0.7,0.927536179598) (0.705,0.934178182327) (0.71,0.940467672611) (0.715,0.946400840257) (0.72,0.951975361523) (0.725,0.957190485719) (0.73,0.962047111235) (0.735,0.966547848378) (0.74,0.970697066253) (0.745,0.974500920832) (0.75,0.977967361351) (0.755,0.981106112207) (0.76,0.983928627762) (0.765,0.986448017729) (0.77,0.988678941342) (0.775,0.990637469118) (0.78,0.992340911916) (0.785,0.993807617998) (0.79,0.995056740081) (0.795,0.99610797576) (0.8,0.99698128626) (0.805,0.997696600111) (0.81,0.998273509919) (0.815,0.998730971952) (0.82,0.999087019359) (0.825,0.999358500659) (0.83,0.99956085513) (0.835,0.99970793605) (0.84,0.999811891014) (0.845,0.999883105816) (0.85,0.99993021472) (0.855,0.999960175418) (0.86,0.99997840211) (0.865,0.999988945378) (0.87,0.999994703549) (0.875,0.999997647839) (0.88,0.999999043167) (0.885,0.999999648597) (0.89,0.999999885548) (0.895,0.999999967669) (0.9,0.999999992299) (0.905,0.999999998508) (0.91,0.999999999776) (0.915,0.999999999975) (0.92,0.999999999998) (0.925,1.0) (0.93,1.0) (0.935,1.0) (0.94,1.0) (0.945,1.0) (0.95,1.0) (0.955,1.0) (0.96,1.0) (0.965,1.0) (0.97,1.0) (0.975,1.0) (0.98,1.0) (0.985,1.0) (0.99,1.0) (0.995,1.0) (1.0,1.0)};

%%% N = 500, masseInitiale = 0
\draw[color=NavyBlue] plot coordinates {(0.0,0) (0.002,1.65526307789e-05) (0.004,4.14819735775e-05) (0.006,7.4855495691e-05) (0.008,0.000116741067773) (0.01,0.000167206964759) (0.012,0.000226321866758) (0.014,0.000294154859913) (0.016,0.000370775437224) (0.018,0.000456253499342) (0.02,0.000550659355317) (0.022,0.000654063723323) (0.024,0.000766537731332) (0.026,0.000888152917754) (0.028,0.00101898123204) (0.03,0.00115909503524) (0.032,0.00130856710053) (0.034,0.00146747061365) (0.036,0.00163587917337) (0.038,0.00181386679187) (0.04,0.00200150789503) (0.042,0.00219887732279) (0.044,0.00240605032931) (0.046,0.00262310258321) (0.048,0.00285011016769) (0.05,0.00308714958057) (0.052,0.0033342977344) (0.054,0.00359163195632) (0.056,0.00385922998806) (0.058,0.00413716998575) (0.06,0.0044255305197) (0.062,0.00472439057414) (0.064,0.00503382954691) (0.066,0.00535392724898) (0.068,0.00568476390408) (0.07,0.00602642014807) (0.072,0.00637897702837) (0.074,0.0067425160033) (0.076,0.00711711894128) (0.078,0.00750286812002) (0.08,0.00789984622558) (0.082,0.00830813635145) (0.084,0.00872782199739) (0.086,0.00915898706835) (0.088,0.00960171587316) (0.09,0.0100560931233) (0.092,0.0105222039313) (0.094,0.0110001338095) (0.096,0.0114899686682) (0.098,0.0119917948141) (0.1,0.0125056989485) (0.102,0.0130317681652) (0.104,0.013570089949) (0.106,0.0141207521729) (0.108,0.0146838430964) (0.11,0.0152594513632) (0.112,0.0158476659984) (0.114,0.0164485764061) (0.116,0.017062272367) (0.118,0.0176888440353) (0.12,0.0183283819359) (0.122,0.0189809769614) (0.124,0.0196467203688) (0.126,0.0203257037766) (0.128,0.0210180191607) (0.13,0.0217237588516) (0.132,0.0224430155302) (0.134,0.0231758822241) (0.136,0.0239224523036) (0.138,0.0246828194776) (0.14,0.0254570777893) (0.142,0.0262453216119) (0.144,0.0270476456436) (0.146,0.0278641449034) (0.148,0.0286949147257) (0.15,0.0295400507555) (0.152,0.0303996489428) (0.154,0.0312738055378) (0.156,0.0321626170845) (0.158,0.0330661804156) (0.16,0.033984592646) (0.162,0.0349179511668) (0.164,0.0358663536392) (0.166,0.0368298979876) (0.168,0.0378086823927) (0.17,0.0388028052852) (0.172,0.0398123653378) (0.174,0.0408374614584) (0.176,0.0418781927823) (0.178,0.0429346586642) (0.18,0.0440069586705) (0.182,0.0450951925705) (0.184,0.0461994603284) (0.186,0.0473198620943) (0.188,0.048456498195) (0.19,0.0496094691252) (0.192,0.0507788755374) (0.194,0.0519648182327) (0.196,0.0531673981503) (0.198,0.0543867163575) (0.2,0.0556228740389) (0.202,0.0568759724856) (0.204,0.0581461130842) (0.206,0.0594333973053) (0.208,0.0607379266914) (0.21,0.0620598028454) (0.212,0.0633991274179) (0.214,0.0647560020948) (0.216,0.0661305285841) (0.218,0.0675228086026) (0.22,0.0689329438624) (0.222,0.070361036057) (0.224,0.0718071868467) (0.226,0.0732714978442) (0.228,0.0747540705996) (0.23,0.0762550065847) (0.232,0.0777744071776) (0.234,0.0793123736466) (0.236,0.0808690071333) (0.238,0.0824444086362) (0.24,0.0840386789932) (0.242,0.0856519188638) (0.244,0.0872842287112) (0.246,0.0889357087838) (0.248,0.0906064590962) (0.25,0.0922965794097) (0.252,0.0940061692129) (0.254,0.0957353277011) (0.256,0.0974841537556) (0.258,0.0992527459231) (0.26,0.101041202393) (0.262,0.102849620977) (0.264,0.104678099085) (0.266,0.106526733702) (0.268,0.108395621365) (0.27,0.110284858141) (0.272,0.112194539599) (0.274,0.114124760785) (0.276,0.116075616201) (0.278,0.118047199772) (0.28,0.120039604826) (0.282,0.122052924061) (0.284,0.124087249521) (0.286,0.126142672566) (0.288,0.128219283844) (0.29,0.13031717326) (0.292,0.132436429945) (0.294,0.13457714223) (0.296,0.136739397608) (0.298,0.138923282708) (0.3,0.141128883258) (0.302,0.143356284053) (0.304,0.145605568923) (0.306,0.147876820694) (0.308,0.150170121158) (0.31,0.152485551033) (0.312,0.154823189927) (0.314,0.157183116302) (0.316,0.159565407436) (0.318,0.161970139381) (0.32,0.164397386929) (0.322,0.166847223564) (0.324,0.169319721431) (0.326,0.171814951284) (0.328,0.174332982451) (0.33,0.176873882785) (0.332,0.179437718627) (0.334,0.182024554751) (0.336,0.18463445433) (0.338,0.187267478879) (0.34,0.189923688214) (0.342,0.192603140403) (0.344,0.195305891714) (0.346,0.198031996569) (0.348,0.200781507489) (0.35,0.203554475047) (0.352,0.206350947813) (0.354,0.2091709723) (0.356,0.212014592912) (0.358,0.214881851887) (0.36,0.217772789242) (0.362,0.220687442715) (0.364,0.223625847709) (0.366,0.22658803723) (0.368,0.229574041832) (0.37,0.232583889552) (0.372,0.235617605849) (0.374,0.238675213545) (0.376,0.241756732756) (0.378,0.244862180832) (0.38,0.24799157229) (0.382,0.251144918747) (0.384,0.254322228852) (0.386,0.25752350822) (0.388,0.260748759361) (0.39,0.263997981608) (0.392,0.267271171048) (0.394,0.270568320452) (0.396,0.273889419193) (0.398,0.277234453181) (0.4,0.280603404784) (0.402,0.283996252748) (0.404,0.287412972126) (0.406,0.290853534195) (0.408,0.29431790638) (0.41,0.297806052168) (0.412,0.301317931035) (0.414,0.304853498357) (0.416,0.308412705327) (0.418,0.311995498875) (0.42,0.315601821579) (0.422,0.319231611581) (0.424,0.322884802499) (0.426,0.326561323336) (0.428,0.330261098397) (0.43,0.333984047194) (0.432,0.337730084359) (0.434,0.341499119547) (0.436,0.345291057349) (0.438,0.349105797198) (0.44,0.352943233269) (0.442,0.356803254391) (0.444,0.360685743948) (0.446,0.364590579782) (0.448,0.368517634097) (0.45,0.37246677336) (0.452,0.376437858203) (0.454,0.380430743324) (0.456,0.384445277385) (0.458,0.388481302916) (0.46,0.392538656208) (0.462,0.396617167217) (0.464,0.400716659457) (0.466,0.404836949902) (0.468,0.408977848882) (0.47,0.413139159979) (0.472,0.417320679923) (0.474,0.421522198491) (0.476,0.425743498403) (0.478,0.429984355216) (0.48,0.434244537221) (0.482,0.438523805343) (0.484,0.442821913032) (0.486,0.447138606163) (0.488,0.451473622933) (0.49,0.455826693755) (0.492,0.460197541161) (0.494,0.464585879695) (0.496,0.468991415816) (0.498,0.473413847794) (0.5,0.477852865615) (0.502,0.482308150877) (0.504,0.486779376695) (0.506,0.491266207605) (0.508,0.495768299468) (0.51,0.500285299376) (0.512,0.504816845559) (0.514,0.509362567295) (0.516,0.513922084823) (0.518,0.518495009252) (0.52,0.523080942476) (0.522,0.527679477098) (0.524,0.532290196339) (0.526,0.53691267397) (0.528,0.54154647423) (0.53,0.546191151757) (0.532,0.550846251519) (0.534,0.555511308745) (0.536,0.560185848866) (0.538,0.564869387454) (0.54,0.569561430166) (0.542,0.574261472696) (0.544,0.578969000727) (0.546,0.583683489889) (0.548,0.588404405717) (0.55,0.593131203628) (0.552,0.597863328885) (0.554,0.602600216579) (0.556,0.607341291613) (0.558,0.612085968692) (0.56,0.616833652318) (0.562,0.621583736794) (0.564,0.626335606232) (0.566,0.631088634573) (0.568,0.635842185609) (0.57,0.640595613016) (0.572,0.645348260393) (0.574,0.650099461312) (0.576,0.654848539375) (0.578,0.659594808278) (0.58,0.664337571893) (0.582,0.669076124347) (0.584,0.673809750122) (0.586,0.678537724158) (0.588,0.683259311973) (0.59,0.687973769793) (0.592,0.692680344685) (0.594,0.697378274718) (0.596,0.702066789119) (0.598,0.706745108458) (0.6,0.711412444834) (0.602,0.716068002079) (0.604,0.720710975979) (0.606,0.725340554502) (0.608,0.729955918052) (0.61,0.734556239724) (0.612,0.739140685587) (0.614,0.74370841498) (0.616,0.748258580816) (0.618,0.752790329914) (0.62,0.757302803346) (0.622,0.761795136794) (0.624,0.766266460933) (0.626,0.770715901831) (0.628,0.775142581365) (0.63,0.779545617658) (0.632,0.783924125536) (0.634,0.788277217002) (0.636,0.792604001734) (0.638,0.796903587602) (0.64,0.801175081202) (0.642,0.805417588418) (0.644,0.809630214999) (0.646,0.813812067158) (0.648,0.817962252201) (0.65,0.822079879162) (0.652,0.826164059477) (0.654,0.830213907666) (0.656,0.834228542045) (0.658,0.83820708546) (0.66,0.842148666035) (0.662,0.846052417953) (0.664,0.84991748225) (0.666,0.853743007635) (0.668,0.857528151329) (0.67,0.861272079926) (0.672,0.864973970274) (0.674,0.868633010379) (0.676,0.87224840032) (0.678,0.875819353195) (0.68,0.879345096074) (0.682,0.882824870978) (0.684,0.88625793587) (0.686,0.88964356566) (0.688,0.892981053231) (0.69,0.896269710472) (0.692,0.899508869327) (0.694,0.902697882852) (0.696,0.905836126282) (0.698,0.908922998108) (0.7,0.911957921158) (0.702,0.914940343679) (0.704,0.917869740424) (0.706,0.920745613743) (0.708,0.923567494661) (0.71,0.926334943961) (0.712,0.929047553252) (0.714,0.931704946036) (0.716,0.934306778747) (0.718,0.936852741793) (0.72,0.93934256056) (0.722,0.941775996406) (0.724,0.944152847627) (0.726,0.946472950387) (0.728,0.948736179619) (0.73,0.950942449891) (0.732,0.953091716227) (0.734,0.955183974884) (0.736,0.957219264077) (0.738,0.959197664653) (0.74,0.961119300706) (0.742,0.962984340127) (0.744,0.964792995087) (0.746,0.966545522449) (0.748,0.968242224102) (0.75,0.969883447209) (0.752,0.97146958438) (0.754,0.973001073738) (0.756,0.974478398904) (0.758,0.975902088869) (0.76,0.977272717771) (0.762,0.978590904558) (0.764,0.979857312539) (0.766,0.981072648815) (0.768,0.982237663597) (0.77,0.983353149389) (0.772,0.984419940057) (0.774,0.985438909756) (0.776,0.986410971737) (0.778,0.987337077013) (0.78,0.988218212892) (0.782,0.989055401383) (0.784,0.989849697457) (0.786,0.990602187188) (0.788,0.991313985748) (0.79,0.991986235285) (0.792,0.992620102675) (0.794,0.993216777147) (0.796,0.993777467795) (0.798,0.994303400988) (0.8,0.994795817672) (0.802,0.995255970576) (0.804,0.995685121347) (0.806,0.996084537599) (0.808,0.99645548991) (0.81,0.996799248769) (0.812,0.997117081487) (0.814,0.997410249091) (0.816,0.997680003216) (0.818,0.997927583009) (0.82,0.998154212066) (0.822,0.998361095417) (0.824,0.99854941658) (0.826,0.998720334707) (0.828,0.998874981829) (0.83,0.99901446024) (0.832,0.999139840017) (0.834,0.99925215671) (0.836,0.999352409218) (0.838,0.99944155786) (0.84,0.999520522677) (0.842,0.999590181948) (0.844,0.99965137097) (0.846,0.999704881086) (0.848,0.999751458979) (0.85,0.999791806243) (0.852,0.999826579225) (0.854,0.999856389149) (0.856,0.99988180251) (0.858,0.999903341736) (0.86,0.99992148611) (0.862,0.999936672942) (0.864,0.999949298963) (0.866,0.999959721938) (0.868,0.99996826246) (0.87,0.999975205917) (0.872,0.999980804588) (0.874,0.999985279853) (0.876,0.999988824473) (0.878,0.999991604927) (0.88,0.999993763755) (0.882,0.99999542189) (0.884,0.999996680945) (0.886,0.999997625429) (0.888,0.999998324866) (0.89,0.99999883579) (0.892,0.999999203618) (0.894,0.999999464354) (0.896,0.999999646151) (0.898,0.999999770692) (0.9,0.999999854418) (0.902,0.999999909581) (0.904,0.999999945148) (0.906,0.999999967555) (0.908,0.999999981323) (0.91,0.999999989558) (0.912,0.999999994344) (0.914,0.999999997039) (0.916,0.999999998506) (0.918,0.999999999276) (0.92,0.999999999664) (0.922,0.999999999851) (0.924,0.999999999938) (0.926,0.999999999975) (0.928,0.999999999991) (0.93,0.999999999997) (0.932,0.999999999999) (0.934,1.0) (0.936,1.0) (0.938,1.0) (0.94,1.0) (0.942,1.0) (0.944,1.0) (0.946,1.0) (0.948,1.0) (0.95,1.0) (0.952,1.0) (0.954,1.0) (0.956,1.0) (0.958,1.0) (0.96,1.0) (0.962,1.0) (0.964,1.0) (0.966,1.0) (0.968,1.0) (0.97,1.0) (0.972,1.0) (0.974,1.0) (0.976,1.0) (0.978,1.0) (0.98,1.0) (0.982,1.0) (0.984,1.0) (0.986,1.0) (0.988,1.0) (0.99,1.0) (0.992,1.0) (0.994,1.0) (0.996,1.0) (0.998,1.0) (1.0,1.0)};

%%% N = 1000, masseInitiale = 0
\draw[color=BurntOrange] plot coordinates {(0.0,0) (0.001,4.07685589365e-06) (0.002,1.02044497465e-05) (0.003,1.83910211216e-05) (0.004,2.86448342871e-05) (0.005,4.09741782474e-05) (0.006,5.53873667728e-05) (0.007,7.18927384298e-05) (0.008,9.04986566103e-05) (0.009,0.000111213509561) (0.01,0.00013404571041) (0.011,0.000159003697197) (0.012,0.000186095932901) (0.013,0.000215330905463) (0.014,0.00024671712782) (0.015,0.000280263137921) (0.016,0.000315977498762) (0.017,0.000353868798405) (0.018,0.000393945650004) (0.019,0.00043621669183) (0.02,0.000480690587291) (0.021,0.000527376024959) (0.022,0.000576281718587) (0.023,0.000627416407137) (0.024,0.000680788854794) (0.025,0.000736407850992) (0.026,0.000794282210429) (0.027,0.000854420773092) (0.028,0.000916832404268) (0.029,0.00098152599457) (0.03,0.00104851045995) (0.031,0.00111779474171) (0.032,0.00118938780652) (0.033,0.00126329864647) (0.034,0.001339536279) (0.035,0.00141810974702) (0.036,0.00149902811881) (0.037,0.00158230048815) (0.038,0.00166793597424) (0.039,0.00175594372174) (0.04,0.00184633290081) (0.041,0.00193911270708) (0.042,0.00203429236168) (0.043,0.00213188111122) (0.044,0.00223188822785) (0.045,0.00233432300922) (0.046,0.00243919477851) (0.047,0.00254651288441) (0.048,0.00265628670116) (0.049,0.00276852562852) (0.05,0.00288323909181) (0.051,0.00300043654187) (0.052,0.00312012745507) (0.053,0.00324232133335) (0.054,0.00336702770417) (0.055,0.00349425612052) (0.056,0.00362401616096) (0.057,0.00375631742954) (0.058,0.00389116955586) (0.059,0.00402858219504) (0.06,0.00416856502771) (0.061,0.00431112776002) (0.062,0.00445628012361) (0.063,0.00460403187562) (0.064,0.00475439279866) (0.065,0.00490737270082) (0.066,0.00506298141564) (0.067,0.00522122880211) (0.068,0.00538212474466) (0.069,0.00554567915312) (0.07,0.00571190196273) (0.071,0.00588080313411) (0.072,0.00605239265324) (0.073,0.00622668053145) (0.074,0.00640367680538) (0.075,0.006583391537) (0.076,0.00676583481353) (0.077,0.00695101674747) (0.078,0.00713894747652) (0.079,0.00732963716361) (0.08,0.00752309599685) (0.081,0.00771933418946) (0.082,0.00791836197982) (0.083,0.00812018963137) (0.084,0.00832482743261) (0.085,0.00853228569707) (0.086,0.00874257476324) (0.087,0.0089557049946) (0.088,0.0091716867795) (0.089,0.00939053053118) (0.09,0.00961224668771) (0.091,0.00983684571196) (0.092,0.0100643380915) (0.093,0.0102947343387) (0.094,0.0105280449905) (0.095,0.0107642806085) (0.096,0.0110034517788) (0.097,0.011245569112) (0.098,0.0114906432433) (0.099,0.0117386848322) (0.1,0.0119897045626) (0.101,0.0122437131426) (0.102,0.0125007213046) (0.103,0.0127607398052) (0.104,0.0130237794251) (0.105,0.0132898509691) (0.106,0.0135589652659) (0.107,0.0138311331681) (0.108,0.0141063655524) (0.109,0.0143846733191) (0.11,0.0146660673921) (0.111,0.0149505587192) (0.112,0.0152381582717) (0.113,0.0155288770442) (0.114,0.0158227260551) (0.115,0.0161197163458) (0.116,0.0164198589812) (0.117,0.0167231650491) (0.118,0.0170296456607) (0.119,0.01733931195) (0.12,0.017652175074) (0.121,0.0179682462126) (0.122,0.0182875365682) (0.123,0.0186100573661) (0.124,0.018935819854) (0.125,0.0192648353022) (0.126,0.019597115003) (0.127,0.0199326702714) (0.128,0.0202715124442) (0.129,0.0206136528805) (0.13,0.020959102961) (0.131,0.0213078740885) (0.132,0.0216599776874) (0.133,0.0220154252038) (0.134,0.022374228105) (0.135,0.02273639788) (0.136,0.0231019460387) (0.137,0.0234708841124) (0.138,0.0238432236531) (0.139,0.024218976234) (0.14,0.0245981534488) (0.141,0.0249807669117) (0.142,0.0253668282576) (0.143,0.0257563491416) (0.144,0.026149341239) (0.145,0.0265458162451) (0.146,0.0269457858751) (0.147,0.0273492618641) (0.148,0.0277562559665) (0.149,0.0281667799563) (0.15,0.028580845627) (0.151,0.0289984647909) (0.152,0.0294196492794) (0.153,0.0298444109428) (0.154,0.0302727616499) (0.155,0.030704713288) (0.156,0.0311402777628) (0.157,0.031579466998) (0.158,0.0320222929355) (0.159,0.0324687675347) (0.16,0.0329189027726) (0.161,0.0333727106439) (0.162,0.0338302031602) (0.163,0.0342913923503) (0.164,0.0347562902598) (0.165,0.0352249089509) (0.166,0.0356972605023) (0.167,0.036173357009) (0.168,0.0366532105819) (0.169,0.0371368333477) (0.17,0.0376242374489) (0.171,0.0381154350432) (0.172,0.0386104383036) (0.173,0.039109259418) (0.174,0.0396119105891) (0.175,0.0401184040339) (0.176,0.0406287519839) (0.177,0.0411429666846) (0.178,0.0416610603952) (0.179,0.0421830453886) (0.18,0.0427089339507) (0.181,0.0432387383809) (0.182,0.0437724709911) (0.183,0.0443101441059) (0.184,0.044851770062) (0.185,0.0453973612084) (0.186,0.0459469299057) (0.187,0.0465004885259) (0.188,0.0470580494526) (0.189,0.0476196250799) (0.19,0.0481852278128) (0.191,0.0487548700665) (0.192,0.0493285642666) (0.193,0.0499063228483) (0.194,0.0504881582561) (0.195,0.051074082944) (0.196,0.0516641093747) (0.197,0.0522582500197) (0.198,0.0528565173584) (0.199,0.0534589238785) (0.2,0.0540654820751) (0.201,0.0546762044507) (0.202,0.0552911035148) (0.203,0.0559101917834) (0.204,0.0565334817788) (0.205,0.0571609860294) (0.206,0.0577927170691) (0.207,0.0584286874371) (0.208,0.0590689096774) (0.209,0.0597133963385) (0.21,0.0603621599733) (0.211,0.0610152131382) (0.212,0.0616725683933) (0.213,0.0623342383014) (0.214,0.0630002354283) (0.215,0.0636705723417) (0.216,0.0643452616116) (0.217,0.0650243158091) (0.218,0.0657077475065) (0.219,0.0663955692767) (0.22,0.0670877936929) (0.221,0.0677844333282) (0.222,0.0684855007549) (0.223,0.0691910085444) (0.224,0.0699009692665) (0.225,0.0706153954892) (0.226,0.0713342997782) (0.227,0.0720576946961) (0.228,0.0727855928027) (0.229,0.0735180066535) (0.23,0.0742549488003) (0.231,0.0749964317899) (0.232,0.0757424681642) (0.233,0.0764930704593) (0.234,0.0772482512052) (0.235,0.0780080229253) (0.236,0.0787723981359) (0.237,0.0795413893457) (0.238,0.080315009055) (0.239,0.0810932697559) (0.24,0.0818761839308) (0.241,0.0826637640528) (0.242,0.0834560225845) (0.243,0.0842529719778) (0.244,0.0850546246731) (0.245,0.0858609930991) (0.246,0.086672089672) (0.247,0.0874879267947) (0.248,0.0883085168568) (0.249,0.0891338722335) (0.25,0.0899640052853) (0.251,0.0907989283574) (0.252,0.0916386537787) (0.253,0.0924831938618) (0.254,0.093332560902) (0.255,0.0941867671768) (0.256,0.0950458249452) (0.257,0.0959097464471) (0.258,0.0967785439025) (0.259,0.0976522295114) (0.26,0.0985308154524) (0.261,0.0994143138825) (0.262,0.100302736936) (0.263,0.101196096725) (0.264,0.102094405338) (0.265,0.102997674836) (0.266,0.103905917259) (0.267,0.10481914462) (0.268,0.105737368902) (0.269,0.106660602066) (0.27,0.107588856042) (0.271,0.108522142731) (0.272,0.109460474005) (0.273,0.110403861707) (0.274,0.111352317646) (0.275,0.112305853603) (0.276,0.113264481324) (0.277,0.11422821252) (0.278,0.115197058873) (0.279,0.116171032025) (0.28,0.117150143584) (0.281,0.118134405122) (0.282,0.119123828173) (0.283,0.120118424233) (0.284,0.121118204759) (0.285,0.122123181166) (0.286,0.123133364832) (0.287,0.124148767089) (0.288,0.12516939923) (0.289,0.126195272502) (0.29,0.127226398109) (0.291,0.12826278721) (0.292,0.129304450915) (0.293,0.130351400292) (0.294,0.131403646355) (0.295,0.132461200073) (0.296,0.133524072364) (0.297,0.134592274094) (0.298,0.135665816079) (0.299,0.13674470908) (0.3,0.137828963805) (0.301,0.138918590909) (0.302,0.140013600987) (0.303,0.141114004581) (0.304,0.142219812172) (0.305,0.143331034183) (0.306,0.144447680979) (0.307,0.145569762861) (0.308,0.146697290069) (0.309,0.147830272779) (0.31,0.148968721104) (0.311,0.15011264509) (0.312,0.151262054717) (0.313,0.152416959898) (0.314,0.153577370476) (0.315,0.154743296223) (0.316,0.155914746843) (0.317,0.157091731965) (0.318,0.158274261145) (0.319,0.159462343865) (0.32,0.16065598953) (0.321,0.161855207469) (0.322,0.163060006931) (0.323,0.164270397087) (0.324,0.165486387027) (0.325,0.166707985758) (0.326,0.167935202204) (0.327,0.169168045204) (0.328,0.170406523511) (0.329,0.171650645793) (0.33,0.172900420625) (0.331,0.174155856496) (0.332,0.175416961801) (0.333,0.176683744845) (0.334,0.177956213837) (0.335,0.179234376892) (0.336,0.180518242026) (0.337,0.181807817159) (0.338,0.18310311011) (0.339,0.1844041286) (0.34,0.185710880242) (0.341,0.187023372551) (0.342,0.188341612933) (0.343,0.189665608688) (0.344,0.190995367007) (0.345,0.192330894974) (0.346,0.193672199557) (0.347,0.195019287616) (0.348,0.196372165892) (0.349,0.197730841014) (0.35,0.199095319491) (0.351,0.200465607713) (0.352,0.201841711951) (0.353,0.20322363835) (0.354,0.204611392936) (0.355,0.206004981605) (0.356,0.207404410128) (0.357,0.208809684147) (0.358,0.210220809172) (0.359,0.211637790583) (0.36,0.213060633623) (0.361,0.214489343402) (0.362,0.21592392489) (0.363,0.217364382921) (0.364,0.218810722185) (0.365,0.220262947231) (0.366,0.221721062463) (0.367,0.223185072138) (0.368,0.224654980366) (0.369,0.226130791105) (0.37,0.227612508164) (0.371,0.229100135196) (0.372,0.2305936757) (0.373,0.232093133016) (0.374,0.233598510325) (0.375,0.235109810648) (0.376,0.236627036842) (0.377,0.238150191597) (0.378,0.239679277438) (0.379,0.241214296721) (0.38,0.24275525163) (0.381,0.244302144176) (0.382,0.245854976194) (0.383,0.247413749343) (0.384,0.248978465103) (0.385,0.250549124771) (0.386,0.252125729462) (0.387,0.253708280105) (0.388,0.255296777442) (0.389,0.256891222024) (0.39,0.258491614211) (0.391,0.260097954169) (0.392,0.261710241866) (0.393,0.263328477075) (0.394,0.264952659365) (0.395,0.266582788103) (0.396,0.268218862453) (0.397,0.269860881368) (0.398,0.271508843595) (0.399,0.273162747667) (0.4,0.274822591903) (0.401,0.276488374406) (0.402,0.278160093059) (0.403,0.279837745525) (0.404,0.281521329243) (0.405,0.283210841427) (0.406,0.284906279061) (0.407,0.286607638899) (0.408,0.288314917462) (0.409,0.290028111035) (0.41,0.291747215666) (0.411,0.293472227162) (0.412,0.295203141085) (0.413,0.296939952755) (0.414,0.298682657242) (0.415,0.300431249365) (0.416,0.30218572369) (0.417,0.30394607453) (0.418,0.305712295936) (0.419,0.307484381701) (0.42,0.309262325353) (0.421,0.311046120154) (0.422,0.3128357591) (0.423,0.314631234911) (0.424,0.316432540037) (0.425,0.318239666651) (0.426,0.320052606643) (0.427,0.321871351626) (0.428,0.323695892924) (0.429,0.325526221577) (0.43,0.327362328333) (0.431,0.329204203646) (0.432,0.331051837676) (0.433,0.332905220283) (0.434,0.334764341028) (0.435,0.336629189166) (0.436,0.338499753644) (0.437,0.340376023101) (0.438,0.342257985863) (0.439,0.34414562994) (0.44,0.346038943024) (0.441,0.347937912484) (0.442,0.349842525367) (0.443,0.351752768391) (0.444,0.353668627946) (0.445,0.355590090086) (0.446,0.357517140532) (0.447,0.359449764664) (0.448,0.36138794752) (0.449,0.363331673795) (0.45,0.365280927834) (0.451,0.367235693632) (0.452,0.369195954829) (0.453,0.37116169471) (0.454,0.373132896197) (0.455,0.375109541852) (0.456,0.377091613869) (0.457,0.379079094072) (0.458,0.381071963915) (0.459,0.383070204475) (0.46,0.385073796451) (0.461,0.387082720159) (0.462,0.389096955533) (0.463,0.391116482116) (0.464,0.393141279062) (0.465,0.39517132513) (0.466,0.397206598683) (0.467,0.399247077682) (0.468,0.401292739685) (0.469,0.403343561843) (0.47,0.405399520898) (0.471,0.407460593177) (0.472,0.409526754594) (0.473,0.411597980639) (0.474,0.413674246384) (0.475,0.415755526472) (0.476,0.417841795119) (0.477,0.419933026106) (0.478,0.422029192782) (0.479,0.424130268055) (0.48,0.426236224393) (0.481,0.428347033817) (0.482,0.430462667902) (0.483,0.43258309777) (0.484,0.434708294088) (0.485,0.436838227067) (0.486,0.438972866457) (0.487,0.441112181542) (0.488,0.44325614114) (0.489,0.445404713598) (0.49,0.44755786679) (0.491,0.449715568112) (0.492,0.451877784482) (0.493,0.454044482332) (0.494,0.456215627611) (0.495,0.458391185775) (0.496,0.460571121789) (0.497,0.462755400123) (0.498,0.464943984749) (0.499,0.467136839133) (0.5,0.469333926239) (0.501,0.471535208524) (0.502,0.473740647931) (0.503,0.47595020589) (0.504,0.478163843314) (0.505,0.480381520595) (0.506,0.482603197602) (0.507,0.484828833678) (0.508,0.487058387637) (0.509,0.489291817759) (0.51,0.49152908179) (0.511,0.493770136939) (0.512,0.496014939873) (0.513,0.498263446714) (0.514,0.500515613039) (0.515,0.502771393875) (0.516,0.505030743696) (0.517,0.507293616423) (0.518,0.509559965416) (0.519,0.511829743478) (0.52,0.514102902846) (0.521,0.516379395192) (0.522,0.51865917162) (0.523,0.520942182663) (0.524,0.523228378279) (0.525,0.525517707853) (0.526,0.527810120187) (0.527,0.530105563506) (0.528,0.53240398545) (0.529,0.534705333073) (0.53,0.53700955284) (0.531,0.539316590628) (0.532,0.54162639172) (0.533,0.543938900804) (0.534,0.546254061971) (0.535,0.548571818716) (0.536,0.550892113928) (0.537,0.553214889897) (0.538,0.555540088306) (0.539,0.557867650233) (0.54,0.560197516146) (0.541,0.562529625903) (0.542,0.564863918749) (0.543,0.567200333318) (0.544,0.569538807627) (0.545,0.571879279076) (0.546,0.574221684447) (0.547,0.576565959904) (0.548,0.578912040989) (0.549,0.58125986262) (0.55,0.583609359096) (0.551,0.585960464089) (0.552,0.588313110646) (0.553,0.590667231189) (0.554,0.593022757511) (0.555,0.595379620778) (0.556,0.59773775153) (0.557,0.600097079674) (0.558,0.60245753449) (0.559,0.604819044628) (0.56,0.607181538107) (0.561,0.609544942317) (0.562,0.611909184015) (0.563,0.614274189329) (0.564,0.616639883758) (0.565,0.619006192168) (0.566,0.621373038797) (0.567,0.623740347252) (0.568,0.626108040513) (0.569,0.62847604093) (0.57,0.630844270226) (0.571,0.633212649496) (0.572,0.635581099212) (0.573,0.63794953922) (0.574,0.64031788874) (0.575,0.642686066376) (0.576,0.645053990105) (0.577,0.647421577289) (0.578,0.649788744672) (0.579,0.652155408383) (0.58,0.654521483937) (0.581,0.656886886239) (0.582,0.659251529585) (0.583,0.661615327665) (0.584,0.663978193565) (0.585,0.666340039772) (0.586,0.668700778172) (0.587,0.67106032006) (0.588,0.673418576138) (0.589,0.67577545652) (0.59,0.678130870735) (0.591,0.680484727734) (0.592,0.682836935889) (0.593,0.685187403) (0.594,0.687536036299) (0.595,0.689882742457) (0.596,0.692227427582) (0.597,0.69456999723) (0.598,0.696910356409) (0.599,0.699248409582) (0.6,0.701584060672) (0.601,0.703917213074) (0.602,0.706247769652) (0.603,0.708575632753) (0.604,0.710900704205) (0.605,0.713222885334) (0.606,0.715542076959) (0.607,0.71785817941) (0.608,0.720171092526) (0.609,0.722480715669) (0.61,0.724786947728) (0.611,0.727089687127) (0.612,0.729388831835) (0.613,0.731684279374) (0.614,0.733975926826) (0.615,0.736263670841) (0.616,0.738547407651) (0.617,0.740827033073) (0.618,0.743102442523) (0.619,0.745373531025) (0.62,0.747640193219) (0.621,0.749902323374) (0.622,0.752159815397) (0.623,0.754412562845) (0.624,0.756660458934) (0.625,0.758903396553) (0.626,0.761141268276) (0.627,0.76337396637) (0.628,0.765601382811) (0.629,0.767823409297) (0.63,0.770039937257) (0.631,0.772250857868) (0.632,0.774456062066) (0.633,0.776655440563) (0.634,0.778848883855) (0.635,0.781036282244) (0.636,0.783217525846) (0.637,0.78539250461) (0.638,0.787561108331) (0.639,0.789723226669) (0.64,0.791878749161) (0.641,0.794027565236) (0.642,0.79616956424) (0.643,0.798304635443) (0.644,0.800432668061) (0.645,0.802553551274) (0.646,0.804667174241) (0.647,0.806773426122) (0.648,0.808872196093) (0.649,0.810963373366) (0.65,0.81304684721) (0.651,0.815122506966) (0.652,0.817190242074) (0.653,0.819249942084) (0.654,0.821301496684) (0.655,0.823344795719) (0.656,0.825379729211) (0.657,0.827406187379) (0.658,0.829424060664) (0.659,0.831433239752) (0.66,0.833433615592) (0.661,0.835425079421) (0.662,0.837407522792) (0.663,0.839380837587) (0.664,0.841344916053) (0.665,0.843299650816) (0.666,0.845244934913) (0.667,0.847180661811) (0.668,0.849106725438) (0.669,0.851023020204) (0.67,0.852929441028) (0.671,0.854825883365) (0.672,0.856712243234) (0.673,0.858588417241) (0.674,0.860454302609) (0.675,0.862309797204) (0.676,0.864154799566) (0.677,0.865989208931) (0.678,0.867812925266) (0.679,0.869625849293) (0.68,0.871427882521) (0.681,0.873218927272) (0.682,0.874998886715) (0.683,0.876767664891) (0.684,0.878525166746) (0.685,0.880271298163) (0.686,0.882005965986) (0.687,0.88372907806) (0.688,0.885440543254) (0.689,0.887140271496) (0.69,0.888828173806) (0.691,0.890504162323) (0.692,0.892168150344) (0.693,0.893820052348) (0.694,0.895459784033) (0.695,0.897087262351) (0.696,0.898702405535) (0.697,0.900305133134) (0.698,0.901895366048) (0.699,0.903473026559) (0.7,0.905038038363) (0.701,0.906590326609) (0.702,0.908129817923) (0.703,0.909656440452) (0.704,0.911170123889) (0.705,0.912670799511) (0.706,0.914158400214) (0.707,0.915632860539) (0.708,0.917094116716) (0.709,0.91854210669) (0.71,0.919976770156) (0.711,0.921398048596) (0.712,0.922805885308) (0.713,0.924200225441) (0.714,0.92558101603) (0.715,0.926948206025) (0.716,0.928301746328) (0.717,0.929641589825) (0.718,0.930967691413) (0.719,0.932280008042) (0.72,0.933578498737) (0.721,0.934863124638) (0.722,0.936133849027) (0.723,0.937390637358) (0.724,0.938633457291) (0.725,0.939862278722) (0.726,0.94107707381) (0.727,0.942277817011) (0.728,0.943464485103) (0.729,0.944637057215) (0.73,0.945795514859) (0.731,0.946939841952) (0.732,0.948070024848) (0.733,0.949186052361) (0.734,0.95028791579) (0.735,0.951375608948) (0.736,0.952449128183) (0.737,0.953508472402) (0.738,0.954553643095) (0.739,0.955584644354) (0.74,0.956601482898) (0.741,0.957604168092) (0.742,0.958592711965) (0.743,0.959567129229) (0.744,0.960527437296) (0.745,0.961473656297) (0.746,0.962405809094) (0.747,0.963323921294) (0.748,0.964228021267) (0.749,0.965118140153) (0.75,0.965994311873) (0.751,0.966856573143) (0.752,0.967704963477) (0.753,0.968539525197) (0.754,0.969360303437) (0.755,0.970167346149) (0.756,0.970960704104) (0.757,0.971740430896) (0.758,0.972506582937) (0.759,0.973259219462) (0.76,0.973998402519) (0.761,0.97472419697) (0.762,0.97543667048) (0.763,0.976135893513) (0.764,0.976821939318) (0.765,0.977494883922) (0.766,0.978154806112) (0.767,0.978801787424) (0.768,0.979435912125) (0.769,0.980057267191) (0.77,0.980665942294) (0.771,0.98126202977) (0.772,0.981845624603) (0.773,0.982416824393) (0.774,0.98297572933) (0.775,0.983522442165) (0.776,0.984057068176) (0.777,0.984579715132) (0.778,0.985090493261) (0.779,0.985589515209) (0.78,0.986076895997) (0.781,0.986552752985) (0.782,0.987017205822) (0.783,0.987470376401) (0.784,0.987912388811) (0.785,0.988343369284) (0.786,0.988763446146) (0.787,0.989172749756) (0.788,0.989571412458) (0.789,0.989959568511) (0.79,0.990337354036) (0.791,0.99070490695) (0.792,0.991062366902) (0.793,0.991409875204) (0.794,0.991747574764) (0.795,0.992075610012) (0.796,0.992394126832) (0.797,0.992703272484) (0.798,0.993003195528) (0.799,0.993294045746) (0.8,0.993575974064) (0.801,0.993849132468) (0.802,0.994113673921) (0.803,0.994369752282) (0.804,0.994617522215) (0.805,0.994857139107) (0.806,0.995088758974) (0.807,0.995312538375) (0.808,0.995528634321) (0.809,0.99573720418) (0.81,0.995938405589) (0.811,0.996132396355) (0.812,0.996319334363) (0.813,0.996499377482) (0.814,0.996672683467) (0.815,0.996839409867) (0.816,0.996999713922) (0.817,0.997153752474) (0.818,0.997301681865) (0.819,0.997443657843) (0.82,0.997579835464) (0.821,0.997710369001) (0.822,0.997835411842) (0.823,0.9979551164) (0.824,0.998069634016) (0.825,0.99817911487) (0.826,0.998283707885) (0.827,0.998383560637) (0.828,0.998478819268) (0.829,0.998569628398) (0.83,0.998656131035) (0.831,0.998738468495) (0.832,0.998816780317) (0.833,0.998891204186) (0.834,0.99896187585) (0.835,0.999028929051) (0.836,0.999092495445) (0.837,0.999152704539) (0.838,0.999209683617) (0.839,0.999263557683) (0.84,0.999314449392) (0.841,0.999362478998) (0.842,0.999407764296) (0.843,0.999450420576) (0.844,0.999490560569) (0.845,0.999528294407) (0.846,0.999563729585) (0.847,0.999596970921) (0.848,0.999628120527) (0.849,0.99965727778) (0.85,0.999684539301) (0.851,0.999709998931) (0.852,0.999733747719) (0.853,0.999755873911) (0.854,0.999776462943) (0.855,0.999795597438) (0.856,0.999813357209) (0.857,0.999829819264) (0.858,0.999845057818) (0.859,0.999859144308) (0.86,0.99987214741) (0.861,0.999884133064) (0.862,0.9998951645) (0.863,0.99990530227) (0.864,0.999914604282) (0.865,0.999923125837) (0.866,0.999930919676) (0.867,0.99993803602) (0.868,0.999944522622) (0.869,0.999950424819) (0.87,0.999955785586) (0.871,0.999960645592) (0.872,0.999965043264) (0.873,0.999969014847) (0.874,0.999972594467) (0.875,0.999975814201) (0.876,0.999978704145) (0.877,0.999981292478) (0.878,0.999983605542) (0.879,0.999985667904) (0.88,0.999987502436) (0.881,0.999989130384) (0.882,0.999990571442) (0.883,0.999991843824) (0.884,0.99999296434) (0.885,0.999993948464) (0.886,0.999994810409) (0.887,0.999995563195) (0.888,0.999996218722) (0.889,0.999996787835) (0.89,0.99999728039) (0.891,0.999997705322) (0.892,0.999998070707) (0.893,0.999998383822) (0.894,0.999998651204) (0.895,0.999998878708) (0.896,0.99999907156) (0.897,0.999999234409) (0.898,0.999999371377) (0.899,0.999999486105) (0.9,0.999999581797) (0.901,0.999999661262) (0.902,0.999999726954) (0.903,0.999999781005) (0.904,0.999999825264) (0.905,0.999999861323) (0.906,0.999999890549) (0.907,0.99999991411) (0.908,0.999999932999) (0.909,0.999999948054) (0.91,0.999999959982) (0.911,0.999999969375) (0.912,0.999999976723) (0.913,0.999999982434) (0.914,0.999999986841) (0.915,0.999999990218) (0.916,0.999999992786) (0.917,0.999999994724) (0.918,0.999999996175) (0.919,0.999999997251) (0.92,0.999999998043) (0.921,0.99999999862) (0.922,0.999999999037) (0.923,0.999999999335) (0.924,0.999999999546) (0.925,0.999999999693) (0.926,0.999999999796) (0.927,0.999999999865) (0.928,0.999999999912) (0.929,0.999999999944) (0.93,0.999999999965) (0.931,0.999999999978) (0.932,0.999999999986) (0.933,0.999999999992) (0.934,0.999999999995) (0.935,0.999999999997) (0.936,0.999999999998) (0.937,0.999999999999) (0.938,1.0) (0.939,1.0) (0.94,1.0) (0.941,1.0) (0.942,1.0) (0.943,1.0) (0.944,1.0) (0.945,1.0) (0.946,1.0) (0.947,1.0) (0.948,1.0) (0.949,1.0) (0.95,1.0) (0.951,1.0) (0.952,1.0) (0.953,1.0) (0.954,1.0) (0.955,1.0) (0.956,1.0) (0.957,1.0) (0.958,1.0) (0.959,1.0) (0.96,1.0) (0.961,1.0) (0.962,1.0) (0.963,1.0) (0.964,1.0) (0.965,1.0) (0.966,1.0) (0.967,1.0) (0.968,1.0) (0.969,1.0) (0.97,1.0) (0.971,1.0) (0.972,1.0) (0.973,1.0) (0.974,1.0) (0.975,1.0) (0.976,1.0) (0.977,1.0) (0.978,1.0) (0.979,1.0) (0.98,1.0) (0.981,1.0) (0.982,1.0) (0.983,1.0) (0.984,1.0) (0.985,1.0) (0.986,1.0) (0.987,1.0) (0.988,1.0) (0.989,1.0) (0.99,1.0) (0.991,1.0) (0.992,1.0) (0.993,1.0) (0.994,1.0) (0.995,1.0) (0.996,1.0) (0.997,1.0) (0.998,1.0) (0.999,1.0) (1.0,1.0)};

%%% N = 1000, fonction limite théorique
\draw plot coordinates {(0.0,0.0) (0.001,1.00133433367e-06) (0.002,4.01068267519e-06) (0.003,9.03608106451e-06) (0.004,1.60855896041e-05) (0.005,2.51672924912e-05) (0.006,3.62892980473e-05) (0.007,4.94597387488e-05) (0.008,6.46867712565e-05) (0.009,8.19785764453e-05) (0.01,0.000101343359432) (0.011,0.000122789349605) (0.012,0.000146324800652) (0.013,0.000171957990585) (0.014,0.000199697221772) (0.015,0.00022955082096) (0.016,0.000261527139299) (0.017,0.000295634552374) (0.018,0.000331881460225) (0.019,0.000370276287373) (0.02,0.000410827482843) (0.021,0.000453543520189) (0.022,0.000498432897517) (0.023,0.000545504137506) (0.024,0.000594765787429) (0.025,0.000646226419179) (0.026,0.000699894629284) (0.027,0.000755779038932) (0.028,0.000813888293986) (0.029,0.000874231065008) (0.03,0.000936816047272) (0.031,0.00100165196079) (0.032,0.00106874755031) (0.033,0.00113811158537) (0.034,0.00120975286028) (0.035,0.00128368019413) (0.036,0.00135990243084) (0.037,0.00143842843917) (0.038,0.00151926711269) (0.039,0.00160242736985) (0.04,0.00168791815395) (0.041,0.00177574843316) (0.042,0.00186592720055) (0.043,0.00195846347409) (0.044,0.00205336629665) (0.045,0.002150644736) (0.046,0.00225030788486) (0.047,0.00235236486087) (0.048,0.0024568248066) (0.049,0.00256369688955) (0.05,0.00267299030221) (0.051,0.00278471426196) (0.052,0.00289887801119) (0.053,0.00301549081721) (0.054,0.0031345619723) (0.055,0.00325610079369) (0.056,0.0033801166236) (0.057,0.00350661882916) (0.058,0.00363561680249) (0.059,0.00376711996065) (0.06,0.00390113774566) (0.061,0.00403767962447) (0.062,0.00417675508898) (0.063,0.00431837365603) (0.064,0.00446254486737) (0.065,0.00460927828969) (0.066,0.00475858351456) (0.067,0.00491047015849) (0.068,0.00506494786285) (0.069,0.0052220262939) (0.07,0.00538171514276) (0.071,0.00554402412539) (0.072,0.00570896298261) (0.073,0.00587654148005) (0.074,0.00604676940814) (0.075,0.00621965658209) (0.076,0.00639521284189) (0.077,0.00657344805226) (0.078,0.00675437210267) (0.079,0.00693799490727) (0.08,0.00712432640489) (0.081,0.00731337655904) (0.082,0.00750515535783) (0.083,0.00769967281398) (0.084,0.0078969389648) (0.085,0.00809696387213) (0.086,0.00829975762234) (0.087,0.00850533032625) (0.088,0.00871369211918) (0.089,0.00892485316082) (0.09,0.00913882363528) (0.091,0.00935561375099) (0.092,0.00957523374069) (0.093,0.00979769386141) (0.094,0.0100230043944) (0.095,0.010251175645) (0.096,0.0104822179429) (0.097,0.0107161416418) (0.098,0.0109529571192) (0.099,0.0111926747771) (0.1,0.011435305041) (0.101,0.0116808583605) (0.102,0.0119293452092) (0.103,0.0121807760842) (0.104,0.0124351615065) (0.105,0.0126925120209) (0.106,0.0129528381957) (0.107,0.0132161506227) (0.108,0.0134824599175) (0.109,0.0137517767188) (0.11,0.0140241116889) (0.111,0.0142994755135) (0.112,0.0145778789013) (0.113,0.0148593325845) (0.114,0.0151438473181) (0.115,0.0154314338804) (0.116,0.0157221030726) (0.117,0.0160158657188) (0.118,0.0163127326658) (0.119,0.0166127147833) (0.12,0.0169158229637) (0.121,0.0172220681219) (0.122,0.0175314611952) (0.123,0.0178440131435) (0.124,0.018159734949) (0.125,0.018478637616) (0.126,0.018800732171) (0.127,0.0191260296626) (0.128,0.0194545411614) (0.129,0.0197862777599) (0.13,0.0201212505721) (0.131,0.0204594707338) (0.132,0.0208009494026) (0.133,0.0211456977572) (0.134,0.0214937269979) (0.135,0.021845048346) (0.136,0.0221996730442) (0.137,0.022557612356) (0.138,0.022918877566) (0.139,0.0232834799793) (0.14,0.0236514309219) (0.141,0.0240227417404) (0.142,0.0243974238015) (0.143,0.0247754884925) (0.144,0.0251569472207) (0.145,0.0255418114136) (0.146,0.0259300925184) (0.147,0.0263218020021) (0.148,0.0267169513515) (0.149,0.0271155520728) (0.15,0.0275176156914) (0.151,0.027923153752) (0.152,0.0283321778185) (0.153,0.0287446994735) (0.154,0.0291607303185) (0.155,0.0295802819735) (0.156,0.0300033660769) (0.157,0.0304299942856) (0.158,0.0308601782744) (0.159,0.0312939297361) (0.16,0.0317312603813) (0.161,0.0321721819383) (0.162,0.0326167061527) (0.163,0.0330648447876) (0.164,0.0335166096228) (0.165,0.0339720124553) (0.166,0.0344310650988) (0.167,0.0348937793835) (0.168,0.0353601671559) (0.169,0.0358302402788) (0.17,0.0363040106306) (0.171,0.0367814901059) (0.172,0.0372626906146) (0.173,0.037747624082) (0.174,0.0382363024485) (0.175,0.0387287376696) (0.176,0.0392249417154) (0.177,0.0397249265704) (0.178,0.0402287042335) (0.179,0.0407362867178) (0.18,0.0412476860498) (0.181,0.0417629142701) (0.182,0.0422819834324) (0.183,0.0428049056034) (0.184,0.0433316928631) (0.185,0.0438623573038) (0.186,0.0443969110302) (0.187,0.0449353661594) (0.188,0.0454777348202) (0.189,0.0460240291532) (0.19,0.04657426131) (0.191,0.0471284434538) (0.192,0.0476865877583) (0.193,0.048248706408) (0.194,0.0488148115974) (0.195,0.0493849155314) (0.196,0.0499590304244) (0.197,0.0505371685002) (0.198,0.0511193419919) (0.199,0.0517055631413) (0.2,0.052295844199) (0.201,0.0528901974237) (0.202,0.0534886350819) (0.203,0.0540911694482) (0.204,0.054697812804) (0.205,0.055308577438) (0.206,0.0559234756456) (0.207,0.0565425197285) (0.208,0.0571657219944) (0.209,0.0577930947567) (0.21,0.0584246503341) (0.211,0.0590604010505) (0.212,0.0597003592342) (0.213,0.0603445372181) (0.214,0.0609929473387) (0.215,0.0616456019363) (0.216,0.0623025133545) (0.217,0.0629636939395) (0.218,0.0636291560402) (0.219,0.0642989120074) (0.22,0.0649729741937) (0.221,0.0656513549531) (0.222,0.0663340666404) (0.223,0.0670211216109) (0.224,0.0677125322201) (0.225,0.0684083108232) (0.226,0.0691084697745) (0.227,0.0698130214276) (0.228,0.070521978134) (0.229,0.0712353522437) (0.23,0.0719531561041) (0.231,0.0726754020595) (0.232,0.0734021024513) (0.233,0.0741332696169) (0.234,0.0748689158896) (0.235,0.0756090535979) (0.236,0.0763536950652) (0.237,0.0771028526095) (0.238,0.0778565385424) (0.239,0.0786147651692) (0.24,0.0793775447878) (0.241,0.0801448896889) (0.242,0.0809168121549) (0.243,0.0816933244598) (0.244,0.0824744388683) (0.245,0.0832601676359) (0.246,0.0840505230075) (0.247,0.0848455172176) (0.248,0.0856451624896) (0.249,0.086449471035) (0.25,0.0872584550532) (0.251,0.0880721267305) (0.252,0.08889049824) (0.253,0.0897135817408) (0.254,0.0905413893776) (0.255,0.0913739332798) (0.256,0.0922112255611) (0.257,0.093053278319) (0.258,0.0939001036341) (0.259,0.0947517135695) (0.26,0.0956081201701) (0.261,0.0964693354622) (0.262,0.0973353714527) (0.263,0.0982062401285) (0.264,0.0990819534558) (0.265,0.0999625233797) (0.266,0.100847961823) (0.267,0.101738280687) (0.268,0.102633491848) (0.269,0.103533607159) (0.27,0.10443863845) (0.271,0.105348597523) (0.272,0.106263496156) (0.273,0.107183346099) (0.274,0.108108159077) (0.275,0.109037946783) (0.276,0.109972720884) (0.277,0.110912493017) (0.278,0.111857274788) (0.279,0.112807077771) (0.28,0.113761913511) (0.281,0.114721793518) (0.282,0.115686729269) (0.283,0.116656732207) (0.284,0.11763181374) (0.285,0.118611985242) (0.286,0.119597258047) (0.287,0.120587643453) (0.288,0.121583152722) (0.289,0.122583797073) (0.29,0.123589587689) (0.291,0.12460053571) (0.292,0.125616652235) (0.293,0.126637948319) (0.294,0.127664434977) (0.295,0.128696123176) (0.296,0.129733023842) (0.297,0.130775147851) (0.298,0.131822506034) (0.299,0.132875109174) (0.3,0.133932968006) (0.301,0.134996093214) (0.302,0.136064495431) (0.303,0.137138185241) (0.304,0.138217173172) (0.305,0.1393014697) (0.306,0.140391085248) (0.307,0.14148603018) (0.308,0.142586314807) (0.309,0.14369194938) (0.31,0.144802944093) (0.311,0.14591930908) (0.312,0.147041054412) (0.313,0.148168190102) (0.314,0.149300726098) (0.315,0.150438672285) (0.316,0.151582038483) (0.317,0.152730834445) (0.318,0.153885069858) (0.319,0.155044754339) (0.32,0.156209897439) (0.321,0.157380508636) (0.322,0.158556597336) (0.323,0.159738172873) (0.324,0.160925244508) (0.325,0.162117821425) (0.326,0.163315912732) (0.327,0.164519527461) (0.328,0.165728674564) (0.329,0.166943362912) (0.33,0.168163601298) (0.331,0.169389398428) (0.332,0.170620762929) (0.333,0.171857703339) (0.334,0.173100228113) (0.335,0.174348345616) (0.336,0.175602064125) (0.337,0.176861391827) (0.338,0.178126336818) (0.339,0.179396907099) (0.34,0.18067311058) (0.341,0.181954955072) (0.342,0.183242448292) (0.343,0.184535597857) (0.344,0.185834411286) (0.345,0.187138895993) (0.346,0.188449059295) (0.347,0.1897649084) (0.348,0.191086450413) (0.349,0.192413692333) (0.35,0.193746641047) (0.351,0.195085303337) (0.352,0.19642968587) (0.353,0.197779795202) (0.354,0.199135637773) (0.355,0.200497219908) (0.356,0.201864547815) (0.357,0.203237627582) (0.358,0.204616465178) (0.359,0.206001066448) (0.36,0.207391437113) (0.361,0.208787582771) (0.362,0.210189508891) (0.363,0.211597220813) (0.364,0.213010723748) (0.365,0.214430022774) (0.366,0.215855122836) (0.367,0.217286028743) (0.368,0.218722745168) (0.369,0.220165276643) (0.37,0.221613627563) (0.371,0.223067802176) (0.372,0.224527804591) (0.373,0.225993638767) (0.374,0.227465308517) (0.375,0.228942817505) (0.376,0.230426169243) (0.377,0.23191536709) (0.378,0.233410414251) (0.379,0.234911313773) (0.38,0.236418068545) (0.381,0.237930681294) (0.382,0.239449154587) (0.383,0.240973490824) (0.384,0.242503692241) (0.385,0.244039760904) (0.386,0.245581698709) (0.387,0.247129507381) (0.388,0.24868318847) (0.389,0.250242743348) (0.39,0.251808173212) (0.391,0.253379479076) (0.392,0.254956661774) (0.393,0.256539721953) (0.394,0.258128660075) (0.395,0.259723476415) (0.396,0.261324171053) (0.397,0.262930743881) (0.398,0.264543194592) (0.399,0.266161522684) (0.4,0.267785727456) (0.401,0.269415808005) (0.402,0.271051763224) (0.403,0.272693591799) (0.404,0.274341292211) (0.405,0.275994862728) (0.406,0.277654301406) (0.407,0.279319606087) (0.408,0.280990774395) (0.409,0.282667803734) (0.41,0.284350691287) (0.411,0.286039434014) (0.412,0.287734028645) (0.413,0.289434471685) (0.414,0.291140759405) (0.415,0.292852887844) (0.416,0.294570852805) (0.417,0.296294649851) (0.418,0.298024274306) (0.419,0.299759721248) (0.42,0.301500985513) (0.421,0.303248061686) (0.422,0.305000944101) (0.423,0.30675962684) (0.424,0.30852410373) (0.425,0.310294368336) (0.426,0.312070413965) (0.427,0.313852233661) (0.428,0.3156398202) (0.429,0.317433166091) (0.43,0.319232263569) (0.431,0.321037104599) (0.432,0.322847680866) (0.433,0.324663983778) (0.434,0.32648600446) (0.435,0.328313733753) (0.436,0.33014716221) (0.437,0.331986280095) (0.438,0.333831077379) (0.439,0.335681543737) (0.44,0.337537668547) (0.441,0.339399440885) (0.442,0.341266849524) (0.443,0.343139882931) (0.444,0.345018529261) (0.445,0.346902776361) (0.446,0.348792611759) (0.447,0.350688022669) (0.448,0.352588995982) (0.449,0.354495518266) (0.45,0.356407575764) (0.451,0.358325154387) (0.452,0.360248239716) (0.453,0.362176816998) (0.454,0.364110871139) (0.455,0.366050386707) (0.456,0.367995347924) (0.457,0.369945738667) (0.458,0.371901542462) (0.459,0.373862742484) (0.46,0.37582932155) (0.461,0.37780126212) (0.462,0.379778546292) (0.463,0.3817611558) (0.464,0.383749072009) (0.465,0.385742275915) (0.466,0.387740748138) (0.467,0.389744468924) (0.468,0.391753418137) (0.469,0.393767575259) (0.47,0.395786919387) (0.471,0.397811429227) (0.472,0.399841083095) (0.473,0.40187585891) (0.474,0.403915734195) (0.475,0.40596068607) (0.476,0.408010691251) (0.477,0.410065726047) (0.478,0.412125766356) (0.479,0.414190787663) (0.48,0.416260765034) (0.481,0.418335673118) (0.482,0.420415486139) (0.483,0.422500177896) (0.484,0.424589721758) (0.485,0.426684090662) (0.486,0.42878325711) (0.487,0.430887193164) (0.488,0.432995870445) (0.489,0.43510926013) (0.49,0.437227332946) (0.491,0.439350059171) (0.492,0.441477408629) (0.493,0.443609350684) (0.494,0.445745854242) (0.495,0.447886887744) (0.496,0.450032419167) (0.497,0.452182416014) (0.498,0.45433684532) (0.499,0.45649567364) (0.5,0.458658867054) (0.501,0.460826391155) (0.502,0.462998211057) (0.503,0.46517429138) (0.504,0.467354596258) (0.505,0.469539089327) (0.506,0.471727733728) (0.507,0.473920492102) (0.508,0.476117326584) (0.509,0.478318198807) (0.51,0.480523069892) (0.511,0.48273190045) (0.512,0.484944650574) (0.513,0.487161279843) (0.514,0.489381747312) (0.515,0.491606011515) (0.516,0.493834030458) (0.517,0.496065761617) (0.518,0.498301161939) (0.519,0.500540187832) (0.52,0.502782795171) (0.521,0.505028939285) (0.522,0.507278574966) (0.523,0.509531656455) (0.524,0.511788137447) (0.525,0.514047971087) (0.526,0.516311109965) (0.527,0.518577506113) (0.528,0.520847111008) (0.529,0.523119875563) (0.53,0.525395750128) (0.531,0.527674684486) (0.532,0.529956627855) (0.533,0.532241528876) (0.534,0.534529335623) (0.535,0.53681999559) (0.536,0.539113455696) (0.537,0.541409662277) (0.538,0.543708561091) (0.539,0.546010097308) (0.54,0.548314215515) (0.541,0.550620859707) (0.542,0.552929973293) (0.543,0.555241499086) (0.544,0.557555379308) (0.545,0.559871555584) (0.546,0.56218996894) (0.547,0.564510559806) (0.548,0.566833268009) (0.549,0.569158032774) (0.55,0.571484792721) (0.551,0.573813485868) (0.552,0.576144049623) (0.553,0.578476420787) (0.554,0.580810535552) (0.555,0.583146329501) (0.556,0.585483737602) (0.557,0.587822694213) (0.558,0.590163133079) (0.559,0.592504987329) (0.56,0.594848189478) (0.561,0.597192671424) (0.562,0.599538364451) (0.563,0.601885199224) (0.564,0.60423310579) (0.565,0.606582013581) (0.566,0.608931851409) (0.567,0.611282547467) (0.568,0.613634029333) (0.569,0.615986223963) (0.57,0.618339057698) (0.571,0.620692456258) (0.572,0.62304634475) (0.573,0.625400647659) (0.574,0.627755288856) (0.575,0.630110191597) (0.576,0.63246527852) (0.577,0.634820471652) (0.578,0.637175692405) (0.579,0.639530861578) (0.58,0.641885899362) (0.581,0.644240725336) (0.582,0.646595258472) (0.583,0.648949417137) (0.584,0.65130311909) (0.585,0.653656281491) (0.586,0.656008820898) (0.587,0.65836065327) (0.588,0.66071169397) (0.589,0.663061857769) (0.59,0.665411058846) (0.591,0.667759210791) (0.592,0.670106226609) (0.593,0.672452018724) (0.594,0.67479649898) (0.595,0.677139578646) (0.596,0.679481168419) (0.597,0.681821178426) (0.598,0.684159518232) (0.599,0.686496096841) (0.6,0.688830822701) (0.601,0.691163603708) (0.602,0.693494347211) (0.603,0.695822960018) (0.604,0.698149348399) (0.605,0.700473418091) (0.606,0.702795074307) (0.607,0.705114221736) (0.608,0.707430764555) (0.609,0.709744606428) (0.61,0.71205565052) (0.611,0.714363799495) (0.612,0.71666895553) (0.613,0.718971020318) (0.614,0.721269895076) (0.615,0.72356548055) (0.616,0.725857677028) (0.617,0.728146384341) (0.618,0.730431501875) (0.619,0.73271292858) (0.62,0.734990562975) (0.621,0.737264303158) (0.622,0.739534046816) (0.623,0.741799691234) (0.624,0.744061133303) (0.625,0.746318269531) (0.626,0.74857099605) (0.627,0.750819208632) (0.628,0.753062802694) (0.629,0.75530167331) (0.63,0.757535715222) (0.631,0.759764822854) (0.632,0.761988890319) (0.633,0.764207811434) (0.634,0.76642147973) (0.635,0.768629788466) (0.636,0.77083263064) (0.637,0.773029899003) (0.638,0.775221486071) (0.639,0.777407284142) (0.64,0.779587185304) (0.641,0.781761081454) (0.642,0.783928864308) (0.643,0.786090425421) (0.644,0.788245656196) (0.645,0.790394447906) (0.646,0.792536691702) (0.647,0.794672278635) (0.648,0.796801099669) (0.649,0.798923045699) (0.65,0.801038007565) (0.651,0.803145876075) (0.652,0.805246542015) (0.653,0.807339896172) (0.654,0.809425829353) (0.655,0.811504232396) (0.656,0.813574996197) (0.657,0.815638011727) (0.658,0.817693170046) (0.659,0.81974036233) (0.66,0.821779479888) (0.661,0.823810414181) (0.662,0.825833056844) (0.663,0.827847299708) (0.664,0.829853034821) (0.665,0.831850154466) (0.666,0.83383855119) (0.667,0.83581811782) (0.668,0.837788747489) (0.669,0.839750333659) (0.67,0.841702770141) (0.671,0.843645951125) (0.672,0.845579771198) (0.673,0.847504125369) (0.674,0.849418909099) (0.675,0.851324018318) (0.676,0.853219349459) (0.677,0.855104799475) (0.678,0.856980265872) (0.679,0.85884564673) (0.68,0.860700840732) (0.681,0.862545747193) (0.682,0.864380266082) (0.683,0.866204298053) (0.684,0.868017744473) (0.685,0.869820507448) (0.686,0.871612489852) (0.687,0.873393595356) (0.688,0.875163728457) (0.689,0.876922794508) (0.69,0.878670699745) (0.691,0.880407351317) (0.692,0.882132657319) (0.693,0.883846526819) (0.694,0.885548869889) (0.695,0.887239597637) (0.696,0.888918622236) (0.697,0.890585856955) (0.698,0.892241216194) (0.699,0.893884615509) (0.7,0.89551597165) (0.701,0.897135202589) (0.702,0.898742227552) (0.703,0.900336967053) (0.704,0.901919342925) (0.705,0.903489278354) (0.706,0.905046697907) (0.707,0.90659152757) (0.708,0.908123694779) (0.709,0.909643128451) (0.71,0.911149759017) (0.711,0.912643518457) (0.712,0.914124340333) (0.713,0.915592159818) (0.714,0.917046913733) (0.715,0.918488540579) (0.716,0.919916980567) (0.717,0.921332175657) (0.718,0.922734069583) (0.719,0.924122607891) (0.72,0.925497737969) (0.721,0.926859409083) (0.722,0.928207572405) (0.723,0.929542181044) (0.724,0.930863190086) (0.725,0.932170556616) (0.726,0.933464239755) (0.727,0.93474420069) (0.728,0.936010402705) (0.729,0.937262811211) (0.73,0.938501393775) (0.731,0.939726120155) (0.732,0.940936962322) (0.733,0.942133894494) (0.734,0.943316893166) (0.735,0.944485937133) (0.736,0.94564100752) (0.737,0.946782087812) (0.738,0.947909163875) (0.739,0.949022223989) (0.74,0.950121258866) (0.741,0.951206261679) (0.742,0.952277228085) (0.743,0.953334156251) (0.744,0.95437704687) (0.745,0.955405903191) (0.746,0.956420731033) (0.747,0.957421538809) (0.748,0.958408337545) (0.749,0.959381140899) (0.75,0.960339965173) (0.751,0.961284829339) (0.752,0.962215755046) (0.753,0.963132766638) (0.754,0.964035891168) (0.755,0.964925158407) (0.756,0.965800600861) (0.757,0.966662253773) (0.758,0.967510155138) (0.759,0.968344345708) (0.76,0.969164868998) (0.761,0.969971771289) (0.762,0.970765101637) (0.763,0.971544911868) (0.764,0.972311256585) (0.765,0.973064193159) (0.766,0.973803781738) (0.767,0.97453008523) (0.768,0.975243169309) (0.769,0.975943102401) (0.77,0.976629955676) (0.771,0.977303803039) (0.772,0.977964721119) (0.773,0.978612789252) (0.774,0.979248089468) (0.775,0.97987070647) (0.776,0.98048072762) (0.777,0.981078242914) (0.778,0.981663344959) (0.779,0.982236128952) (0.78,0.982796692646) (0.781,0.983345136332) (0.782,0.983881562796) (0.783,0.984406077296) (0.784,0.984918787523) (0.785,0.985419803566) (0.786,0.985909237873) (0.787,0.986387205208) (0.788,0.986853822612) (0.789,0.987309209357) (0.79,0.987753486898) (0.791,0.988186778828) (0.792,0.98860921082) (0.793,0.989020910583) (0.794,0.9894220078) (0.795,0.989812634076) (0.796,0.990192922875) (0.797,0.990563009465) (0.798,0.990923030847) (0.799,0.991273125699) (0.8,0.991613434302) (0.801,0.991944098478) (0.802,0.992265261512) (0.803,0.992577068088) (0.804,0.99287966421) (0.805,0.993173197127) (0.806,0.993457815257) (0.807,0.993733668106) (0.808,0.99400090619) (0.809,0.99425968095) (0.81,0.994510144673) (0.811,0.9947524504) (0.812,0.994986751847) (0.813,0.995213203314) (0.814,0.995431959595) (0.815,0.995643175894) (0.816,0.995847007726) (0.817,0.996043610834) (0.818,0.99623314109) (0.819,0.996415754407) (0.82,0.996591606643) (0.821,0.996760853505) (0.822,0.996923650459) (0.823,0.997080152632) (0.824,0.997230514721) (0.825,0.997374890891) (0.826,0.997513434689) (0.827,0.997646298945) (0.828,0.997773635677) (0.829,0.997895596001) (0.83,0.998012330036) (0.831,0.998123986812) (0.832,0.99823071418) (0.833,0.998332658723) (0.834,0.998429965664) (0.835,0.998522778781) (0.836,0.998611240323) (0.837,0.998695490921) (0.838,0.998775669512) (0.839,0.998851913253) (0.84,0.998924357447) (0.841,0.998993135466) (0.842,0.999058378676) (0.843,0.99912021637) (0.844,0.999178775696) (0.845,0.999234181593) (0.846,0.99928655673) (0.847,0.999336021448) (0.848,0.999382693699) (0.849,0.999426688998) (0.85,0.999468120375) (0.851,0.999507098325) (0.852,0.999543730769) (0.853,0.999578123016) (0.854,0.999610377728) (0.855,0.999640594893) (0.856,0.999668871795) (0.857,0.999695302991) (0.858,0.9997199803) (0.859,0.999742992781) (0.86,0.999764426731) (0.861,0.999784365673) (0.862,0.99980289036) (0.863,0.999820078775) (0.864,0.999836006139) (0.865,0.999850744927) (0.866,0.999864364874) (0.867,0.999876933006) (0.868,0.999888513655) (0.869,0.999899168491) (0.87,0.999908956553) (0.871,0.999917934284) (0.872,0.99992615557) (0.873,0.99993367178) (0.874,0.999940531817) (0.875,0.999946782162) (0.876,0.999952466928) (0.877,0.999957627914) (0.878,0.999962304663) (0.879,0.999966534522) (0.88,0.999970352703) (0.881,0.999973792348) (0.882,0.999976884594) (0.883,0.999979658642) (0.884,0.999982141824) (0.885,0.999984359675) (0.886,0.999986336001) (0.887,0.999988092953) (0.888,0.999989651097) (0.889,0.999991029489) (0.89,0.999992245741) (0.891,0.999993316101) (0.892,0.999994255516) (0.893,0.999995077706) (0.894,0.999995795235) (0.895,0.999996419576) (0.896,0.999996961178) (0.897,0.999997429533) (0.898,0.999997833241) (0.899,0.999998180067) (0.9,0.999998477002) (0.901,0.999998730325) (0.902,0.999998945652) (0.903,0.999999127993) (0.904,0.999999281801) (0.905,0.999999411021) (0.906,0.999999519133) (0.907,0.999999609198) (0.908,0.999999683897) (0.909,0.999999745568) (0.91,0.999999796242) (0.911,0.999999837676) (0.912,0.999999871384) (0.913,0.999999898663) (0.914,0.999999920618) (0.915,0.99999993819) (0.916,0.999999952172) (0.917,0.999999963229) (0.918,0.999999971919) (0.919,0.999999978704) (0.92,0.999999983966) (0.921,0.999999988018) (0.922,0.999999991115) (0.923,0.999999993465) (0.924,0.999999995234) (0.925,0.999999996554) (0.926,0.999999997531) (0.927,0.999999998248) (0.928,0.999999998769) (0.929,0.999999999144) (0.93,0.999999999411) (0.931,0.999999999599) (0.932,0.999999999731) (0.933,0.999999999821) (0.934,0.999999999883) (0.935,0.999999999924) (0.936,0.999999999952) (0.937,0.99999999997) (0.938,0.999999999981) (0.939,0.999999999989) (0.94,0.999999999993) (0.941,0.999999999996) (0.942,0.999999999998) (0.943,0.999999999999) (0.944,0.999999999999) (0.945,1.0) (0.946,1.0) (0.947,1.0) (0.948,1.0) (0.949,1.0) (0.95,1.0) (0.951,1.0) (0.952,1.0) (0.953,1.0) (0.954,1.0) (0.955,1.0) (0.956,1.0) (0.957,1.0) (0.958,1.0) (0.959,1.0) (0.96,1.0) (0.961,1.0) (0.962,1.0) (0.963,1.0) (0.964,1.0) (0.965,1.0) (0.966,1.0) (0.967,1.0) (0.968,1.0) (0.969,1.0) (0.97,1.0) (0.971,1.0) (0.972,1.0) (0.973,1.0) (0.974,1.0) (0.975,1.0) (0.976,1.0) (0.977,1.0) (0.978,1.0) (0.979,1.0) (0.98,1.0) (0.981,1.0) (0.982,1.0) (0.983,1.0) (0.984,1.0) (0.985,1.0) (0.986,1.0) (0.987,1.0) (0.988,1.0) (0.989,1.0) (0.99,1.0) (0.991,1.0) (0.992,1.0) (0.993,1.0) (0.994,1.0) (0.995,1.0) (0.996,1.0) (0.997,1.0) (0.998,1.0) (0.999,1.0) (1,1)};
\end{tikzpicture} 
}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hspace{-0.3cm}%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\subfigure{
\centering
%\tikzsetnextfilename{firstSplitTimeParking_2}
\begin{tikzpicture}[scale=3.5] 
\draw[color=white] (0,1.1) -- (0,-0.1) node[below]{$1$};
%\draw[color=blue!20] (0,0.8) -- (0.1,0.8) node[right]{$n=50$};
\draw[color=BrickRed] (0,0.65) -- (0.1,0.65) node[right]{$n=100$};
\draw[color=ForestGreen] (0,0.5) -- (0.1,0.5) node[right]{$n=200$};
\draw[color=NavyBlue] (0,0.35) -- (0.1,0.35) node[right]{$n=500$};
\draw[color=BurntOrange] (0,0.2) -- (0.1,0.2) node[right]{$n=1000$};
\end{tikzpicture}
}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hspace{-0.3cm}%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\subfigure{
\centering
%\tikzsetnextfilename{firstSplitTimeParking_3}
\begin{tikzpicture}[yscale=3.5*10,xscale=3.5*1.5] 
\draw[->,>=latex] (0,0) -- (1.07,0);
\draw[->,>=latex] (0,0) -- (0,0.11);
\draw (0,0) node[below left]{$0$};
\draw (0.02/1.5,.1) -- (-0.02/1.5,0.1) node[left]{$0.1$};
\draw (1,0.002) -- (1,-0.002) node[below]{$1$};

%%% N = 100, masseInitiale = 0
\draw[color=BrickRed] plot coordinates {(0.0,0.0) (0.01,0.00035055117315) (0.02,0.000732845998344) (0.03,0.00114817374743) (0.04,0.00159785084368) (0.05,0.00208321901465) (0.06,0.00260564307268) (0.07,0.00316650827979) (0.08,0.00376721724969) (0.09,0.00440918633523) (0.1,0.0050938414448) (0.11,0.00582261322573) (0.12,0.00659693154792) (0.13,0.00741821921421) (0.14,0.00828788481852) (0.15,0.00920731466587) (0.16,0.0101778636614) (0.17,0.011200845069) (0.18,0.0122775190312) (0.19,0.013409079737) (0.2,0.0145966411138) (0.21,0.0158412209138) (0.22,0.0171437230575) (0.23,0.018504918089) (0.24,0.0199254215932) (0.25,0.0214056704177) (0.26,0.022945896539) (0.27,0.0245460984113) (0.28,0.0262060096344) (0.29,0.0279250647822) (0.3,0.0297023622399) (0.31,0.0315366239109) (0.32,0.0334261516724) (0.33,0.0353687804847) (0.34,0.0373618280975) (0.35,0.0394020413397) (0.36,0.0414855390452) (0.37,0.043607751741) (0.38,0.0457633583254) (0.39,0.0479462200835) (0.4,0.0501493125379) (0.41,0.0523646558145) (0.42,0.0545832444247) (0.43,0.0567949776271) (0.44,0.0589885918484) (0.45,0.0611515970117) (0.46,0.0632702190557) (0.47,0.0653293514298) (0.48,0.0673125189273) (0.49,0.0692018578751) (0.5,0.0709781174322) (0.51,0.0726206875591) (0.52,0.0741076600975) (0.53,0.0754159303238) (0.54,0.076521347282) (0.55,0.0773989221139) (0.56,0.0780231044189) (0.57,0.0783681372968) (0.58,0.0784085020126) (0.59,0.0781194630144) (0.6,0.0774777230748) (0.61,0.076462196349) (0.62,0.0750549037578) (0.63,0.0732419899047) (0.64,0.0710148531993) (0.65,0.0683713704695) (0.66,0.0653171835875) (0.67,0.0618669979866) (0.68,0.0580458214801) (0.69,0.0538900462514) (0.7,0.049448249071) (0.71,0.0447815562514) (0.72,0.0399633938302) (0.73,0.0350784304229) (0.74,0.0302205171128) (0.75,0.0254894707468) (0.76,0.0209866104566) (0.77,0.0168091032944) (0.78,0.0130433699767) (0.79,0.00975805312601) (0.8,0.00699739080112) (0.81,0.00477605177368) (0.82,0.00307671028415) (0.83,0.00185146927972) (0.84,0.00102770860356) (0.85,0.000518012722115) (0.86,0.00023246333053) (0.87,9.05467098806e-05) (0.88,2.95976547414e-05) (0.89,7.75173404133e-06) (0.9,1.52295248168e-06) (0.91,2.03758224626e-07) (0.92,1.60341869782e-08) (0.93,5.88815329827e-10) (0.94,6.85174139647e-12) (0.95,1.25455201783e-14) (0.96,0.0) (0.97,0.0) (0.98,0.0) (0.99,0.0) (1,0)};

%%% N = 200, masseInitiale = 0
\draw[color=ForestGreen] plot coordinates {(0.0,0.0) (0.005,8.22265715705e-05) (0.01,0.000168784399028) (0.015,0.000259768055117) (0.02,0.000355273369012) (0.025,0.000455397409418) (0.03,0.000560238465134) (0.035,0.000669896022935) (0.04,0.000784470742591) (0.045,0.000904064428861) (0.05,0.00102878000028) (0.055,0.00115872145457) (0.06,0.00129399383036) (0.065,0.00143470316526) (0.07,0.00158095644973) (0.075,0.0017328615768) (0.08,0.00189052728727) (0.085,0.00205406311012) (0.09,0.00222357929795) (0.095,0.00239918675707) (0.1,0.00258099697208) (0.105,0.00276912192447) (0.11,0.00296367400508) (0.115,0.00316476592003) (0.12,0.0033725105897) (0.125,0.00358702104056) (0.13,0.00380841028926) (0.135,0.00403679121889) (0.14,0.00427227644661) (0.145,0.0045149781826) (0.15,0.00476500807962) (0.155,0.00502247707289) (0.16,0.00528749520966) (0.165,0.00556017146813) (0.17,0.00584061356509) (0.175,0.00612892775173) (0.18,0.00642521859719) (0.185,0.00672958875914) (0.19,0.00704213874083) (0.195,0.00736296663409) (0.2,0.00769216784741) (0.205,0.00802983481879) (0.21,0.00837605671225) (0.215,0.00873091909776) (0.22,0.00909450361347) (0.225,0.0094668876098) (0.23,0.00984814377441) (0.235,0.0102383397375) (0.24,0.0106375376563) (0.245,0.0110457937786) (0.25,0.0114631579837) (0.255,0.0118896733003) (0.26,0.0123253754009) (0.265,0.0127702920711) (0.27,0.0132244426534) (0.275,0.0136878374649) (0.28,0.0141604771876) (0.285,0.0146423522297) (0.29,0.0151334420597) (0.295,0.0156337145092) (0.3,0.0161431250457) (0.305,0.0166616160143) (0.31,0.0171891158472) (0.315,0.0177255382403) (0.32,0.0182707812965) (0.325,0.0188247266354) (0.33,0.0193872384685) (0.335,0.0199581626394) (0.34,0.0205373256291) (0.345,0.0211245335265) (0.35,0.021719570963) (0.355,0.0223222000122) (0.36,0.0229321590554) (0.365,0.0235491616121) (0.37,0.0241728951372) (0.375,0.024803019786) (0.38,0.0254391671477) (0.385,0.0260809389489) (0.39,0.0267279057305) (0.395,0.0273796054978) (0.4,0.0280355423493) (0.405,0.0286951850855) (0.41,0.0293579658023) (0.415,0.0300232784735) (0.42,0.0306904775266) (0.425,0.0313588764188) (0.43,0.0320277462184) (0.435,0.0326963141998) (0.44,0.03336376246) (0.445,0.0340292265656) (0.45,0.034691794241) (0.455,0.0353505041084) (0.46,0.0360043444932) (0.465,0.0366522523084) (0.47,0.037293112033) (0.475,0.0379257548023) (0.48,0.0385489576273) (0.485,0.0391614427654) (0.49,0.0397618772635) (0.495,0.0403488726971) (0.5,0.0409209851335) (0.505,0.0414767153461) (0.51,0.0420145093109) (0.515,0.0425327590185) (0.52,0.043029803637) (0.525,0.0435039310636) (0.53,0.0439533799058) (0.535,0.0443763419349) (0.54,0.0447709650571) (0.545,0.0451353568515) (0.55,0.0454675887229) (0.555,0.0457657007248) (0.56,0.0460277071038) (0.565,0.0462516026244) (0.57,0.0464353697285) (0.575,0.04657698659) (0.58,0.0466744361194) (0.585,0.0467257159784) (0.59,0.0467288496567) (0.595,0.0466818986658) (0.6,0.0465829758961) (0.605,0.0464302601796) (0.61,0.0462220120938) (0.615,0.0459565910294) (0.62,0.0456324735354) (0.625,0.0452482729386) (0.63,0.0448027602143) (0.635,0.0442948860681) (0.64,0.0437238041575) (0.645,0.0430888953559) (0.65,0.0423897929243) (0.655,0.0416264084184) (0.66,0.0407989581126) (0.665,0.0399079896711) (0.67,0.0389544087415) (0.675,0.0379395050843) (0.68,0.036864977782) (0.685,0.0357329590038) (0.69,0.0345460357204) (0.695,0.0333072686895) (0.7,0.0320202079482) (0.705,0.0306889039735) (0.71,0.0293179135947) (0.715,0.0279122996788) (0.72,0.0264776235537) (0.725,0.025019929103) (0.73,0.0235457174595) (0.735,0.0220619112456) (0.74,0.0205758073869) (0.745,0.0190950176411) (0.75,0.0176273961772) (0.755,0.0161809537998) (0.76,0.0147637587642) (0.765,0.01338382457) (0.77,0.0120489856662) (0.775,0.0107667626477) (0.78,0.00954421926939) (0.785,0.00838781443184) (0.79,0.00730325318293) (0.795,0.00629534168409) (0.8,0.00536785195783) (0.805,0.00452340298354) (0.81,0.00376336524673) (0.815,0.00308779605805) (0.82,0.00249541271652) (0.825,0.00198360976835) (0.83,0.00154852509427) (0.835,0.00118515726903) (0.84,0.000887533566588) (0.845,0.000648924223263) (0.85,0.000462094344484) (0.855,0.000319580524096) (0.86,0.000213975378907) (0.865,0.000138200451258) (0.87,8.57469958099e-05) (0.875,5.08656767513e-05) (0.88,2.86904645873e-05) (0.885,1.52889220298e-05) (0.89,7.6398062604e-06) (0.895,3.54809317471e-06) (0.9,1.51529671133e-06) (0.905,5.87487502313e-07) (0.91,2.03534254894e-07) (0.915,6.17853036511e-08) (0.92,1.60323985199e-08) (0.925,3.44564510257e-09) (0.93,5.88813664493e-10) (0.935,7.58324514294e-11) (0.94,6.85174139647e-12) (0.945,3.93907129137e-13) (0.95,1.25455201783e-14) (0.955,2.22044604925e-16) (0.96,0.0) (0.965,0.0) (0.97,0.0) (0.975,0.0) (0.98,0.0) (0.985,0.0) (0.99,0.0) (0.995,0.0) (1,0)};

%%% N = 500, masseInitiale = 0
\draw[color=NavyBlue] plot coordinates {(0.0,0.0) (0.002,1.25419481037e-05) (0.004,2.53963839734e-05) (0.006,3.85661976436e-05) (0.008,5.20542965163e-05) (0.01,6.58636053265e-05) (0.012,7.99970661056e-05) (0.014,9.44576381401e-05) (0.016,0.000109248297925) (0.018,0.000124372039117) (0.02,0.000139831872474) (0.022,0.000155630825806) (0.024,0.000171771943903) (0.026,0.000188258288469) (0.028,0.000205092938055) (0.03,0.000222278987972) (0.032,0.000239819550216) (0.034,0.000257717753372) (0.036,0.000275976742528) (0.038,0.000294599679172) (0.04,0.000313589741086) (0.042,0.000332950122239) (0.044,0.000352684032665) (0.046,0.000372794698349) (0.048,0.00039328536109) (0.05,0.000414159278368) (0.052,0.000435419723208) (0.054,0.000457069984023) (0.056,0.000479113364464) (0.058,0.000501553183258) (0.06,0.000524392774037) (0.062,0.000547635485161) (0.064,0.000571284679535) (0.066,0.000595343734419) (0.068,0.000619816041225) (0.07,0.000644705005308) (0.072,0.000670014045758) (0.074,0.000695746595166) (0.076,0.000721906099397) (0.078,0.000748496017347) (0.08,0.00077551982069) (0.082,0.000802980993623) (0.084,0.000830883032591) (0.086,0.000859229446012) (0.088,0.000888023753984) (0.09,0.000917269487993) (0.092,0.000946970190596) (0.094,0.000977129415106) (0.096,0.00100775072526) (0.098,0.00103883769488) (0.1,0.00107039390751) (0.102,0.00110242295606) (0.104,0.00113492844246) (0.106,0.00116791397719) (0.108,0.00120138317897) (0.11,0.0012353396743) (0.112,0.00126978709704) (0.114,0.00130472908798) (0.116,0.00134016929438) (0.118,0.00137611136949) (0.12,0.00141255897213) (0.122,0.00144951576612) (0.124,0.00148698541982) (0.126,0.00152497160559) (0.128,0.00156347799926) (0.13,0.00160250827957) (0.132,0.0016420661276) (0.134,0.00168215522619) (0.136,0.00172277925934) (0.138,0.0017639419116) (0.14,0.00180564686739) (0.142,0.0018478978104) (0.144,0.0018906984229) (0.146,0.00193405238505) (0.148,0.00197796337419) (0.15,0.00202243506412) (0.152,0.00206747112433) (0.154,0.00211307521928) (0.156,0.00215925100758) (0.158,0.00220600214121) (0.16,0.00225333226464) (0.162,0.00230124501407) (0.164,0.00234974401646) (0.166,0.00239883288872) (0.168,0.00244851523677) (0.17,0.00249879465457) (0.172,0.0025496747232) (0.174,0.00260115900988) (0.176,0.0026532510669) (0.178,0.00270595443069) (0.18,0.00275927262064) (0.182,0.00281320913812) (0.184,0.0028677674653) (0.186,0.00292295106405) (0.188,0.00297876337478) (0.19,0.00303520781519) (0.192,0.00309228777912) (0.194,0.00315000663527) (0.196,0.00320836772592) (0.198,0.00326737436561) (0.2,0.00332702983984) (0.202,0.00338733740366) (0.204,0.00344830028028) (0.206,0.00350992165964) (0.208,0.00357220469697) (0.21,0.00363515251124) (0.212,0.00369876818367) (0.214,0.00376305475613) (0.216,0.00382801522957) (0.218,0.00389365256237) (0.22,0.00395996966863) (0.222,0.00402696941655) (0.224,0.00409465462657) (0.226,0.00416302806968) (0.228,0.00423209246553) (0.23,0.00430185048061) (0.232,0.00437230472631) (0.234,0.004443457757) (0.236,0.00451531206806) (0.238,0.00458787009379) (0.24,0.0046611342054) (0.242,0.0047351067089) (0.244,0.00480978984288) (0.246,0.00488518577637) (0.248,0.00496129660657) (0.25,0.00503812435655) (0.252,0.00511567097292) (0.254,0.00519393832343) (0.256,0.00527292819456) (0.258,0.005352642289) (0.26,0.00543308222316) (0.262,0.00551424952451) (0.264,0.00559614562905) (0.266,0.00567877187853) (0.268,0.00576212951775) (0.27,0.00584621969176) (0.272,0.00593104344304) (0.274,0.00601660170853) (0.276,0.00610289531674) (0.278,0.00618992498471) (0.28,0.00627769131493) (0.282,0.00636619479222) (0.284,0.00645543578056) (0.286,0.0065454145198) (0.288,0.00663613112241) (0.29,0.00672758557007) (0.292,0.00681977771026) (0.294,0.00691270725277) (0.296,0.00700637376613) (0.298,0.00710077667404) (0.3,0.00719591525163) (0.302,0.00729178862177) (0.304,0.0073883957512) (0.306,0.00748573544672) (0.308,0.00758380635121) (0.31,0.00768260693961) (0.312,0.00778213551486) (0.314,0.00788239020377) (0.316,0.00798336895275) (0.318,0.00808506952358) (0.32,0.00818748948902) (0.322,0.00829062622841) (0.324,0.00839447692313) (0.326,0.00849903855207) (0.328,0.00860430788698) (0.33,0.00871028148772) (0.332,0.00881695569754) (0.334,0.00892432663813) (0.336,0.00903239020477) (0.338,0.00914114206126) (0.34,0.00925057763486) (0.342,0.00936069211113) (0.344,0.0094714804287) (0.346,0.00958293727395) (0.348,0.00969505707562) (0.35,0.0098078339994) (0.352,0.00992126194232) (0.354,0.0100353345272) (0.356,0.010150045097) (0.358,0.0102653867088) (0.36,0.0103813521285) (0.362,0.0104979338243) (0.364,0.0106151239613) (0.366,0.0107329143947) (0.368,0.0108512966647) (0.37,0.0109702619892) (0.372,0.0110898012585) (0.374,0.0112099050281) (0.376,0.011330563513) (0.378,0.0114517665809) (0.38,0.0115735037455) (0.382,0.0116957641602) (0.384,0.0118185366112) (0.386,0.011941809511) (0.388,0.0120655708911) (0.39,0.0121898083958) (0.392,0.0123145092748) (0.394,0.0124396603762) (0.396,0.0125652481398) (0.398,0.0126912585897) (0.4,0.0128176773275) (0.402,0.0129444895244) (0.404,0.013071679915) (0.406,0.013199232789) (0.408,0.0133271319847) (0.41,0.013455360881) (0.412,0.0135839023904) (0.414,0.0137127389515) (0.416,0.0138418525216) (0.418,0.013971224569) (0.42,0.0141008360657) (0.422,0.0142306674801) (0.424,0.014360698769) (0.426,0.0144909093706) (0.428,0.0146212781967) (0.43,0.0147517836251) (0.432,0.0148824034925) (0.434,0.0150131150868) (0.436,0.0151438951396) (0.438,0.0152747198188) (0.44,0.0154055647216) (0.442,0.0155364048665) (0.444,0.0156672146868) (0.446,0.0157979680227) (0.448,0.0159286381146) (0.45,0.0160591975959) (0.452,0.0161896184863) (0.454,0.0163198721843) (0.456,0.0164499294612) (0.458,0.0165797604538) (0.46,0.0167093346585) (0.462,0.0168386209243) (0.464,0.0169675874471) (0.466,0.0170962017636) (0.468,0.017224430745) (0.47,0.0173522405917) (0.472,0.0174795968279) (0.474,0.017606464296) (0.476,0.0177328071517) (0.478,0.0178585888594) (0.48,0.0179837721876) (0.482,0.0181083192045) (0.484,0.0182321912744) (0.486,0.0183553490537) (0.488,0.018477752488) (0.49,0.0185993608089) (0.492,0.0187201325317) (0.494,0.0188400254529) (0.496,0.0189589966489) (0.498,0.0190770024744) (0.5,0.0191939985617) (0.502,0.0193099398202) (0.504,0.0194247804369) (0.506,0.0195384738766) (0.508,0.0196509728836) (0.51,0.0197622294833) (0.512,0.0198721949847) (0.514,0.0199808199834) (0.516,0.0200880543658) (0.518,0.0201938473128) (0.52,0.0202981473057) (0.522,0.0204009021319) (0.524,0.0205020588914) (0.526,0.0206015640049) (0.528,0.0206993632218) (0.53,0.0207954016296) (0.532,0.0208896236645) (0.534,0.0209819731222) (0.536,0.0210723931706) (0.538,0.0211608263626) (0.54,0.0212472146509) (0.542,0.0213314994032) (0.544,0.0214136214193) (0.546,0.0214935209482) (0.548,0.0215711377083) (0.55,0.0216464109067) (0.552,0.021719279262) (0.554,0.0217896810266) (0.556,0.0218575540118) (0.558,0.0219228356137) (0.56,0.0219854628405) (0.562,0.0220453723424) (0.564,0.0221025004413) (0.566,0.0221567831641) (0.568,0.0222081562765) (0.57,0.0222565553188) (0.572,0.0223019156438) (0.574,0.0223441724562) (0.576,0.0223832608544) (0.578,0.0224191158735) (0.58,0.0224516725311) (0.582,0.0224808658748) (0.584,0.0225066310315) (0.586,0.0225289032598) (0.588,0.0225476180031) (0.59,0.0225627109468) (0.592,0.0225741180761) (0.594,0.0225817757372) (0.596,0.0225856207005) (0.598,0.0225855902265) (0.6,0.0225816221334) (0.602,0.0225736548683) (0.604,0.0225616275801) (0.606,0.0225454801954) (0.608,0.0225251534969) (0.61,0.0225005892041) (0.612,0.0224717300574) (0.614,0.0224385199041) (0.616,0.0224009037876) (0.618,0.0223588280389) (0.62,0.0223122403714) (0.622,0.0222610899776) (0.624,0.0222053276294) (0.626,0.0221449057802) (0.628,0.0220797786705) (0.63,0.0220099024357) (0.632,0.0219352352163) (0.634,0.0218557372715) (0.636,0.0217713710944) (0.638,0.0216821015305) (0.64,0.0215878958979) (0.642,0.0214887241103) (0.644,0.0213845588022) (0.646,0.021275375456) (0.648,0.0211611525315) (0.65,0.021041871597) (0.652,0.0209175174623) (0.654,0.0207880783132) (0.656,0.0206535458479) (0.658,0.0205139154138) (0.66,0.0203691861466) (0.662,0.0202193611085) (0.664,0.0200644474291) (0.666,0.0199044564448) (0.668,0.0197394038395) (0.67,0.0195693097842) (0.672,0.0193941990768) (0.674,0.0192141012805) (0.676,0.0190290508611) (0.678,0.0188390873228) (0.68,0.0186442553414) (0.682,0.0184446048959) (0.684,0.0182401913962) (0.686,0.018031075808) (0.688,0.0178173247735) (0.69,0.0175990107273) (0.692,0.0173762120078) (0.694,0.0171490129622) (0.696,0.016917504046) (0.698,0.0166817819147) (0.7,0.0164419495081) (0.702,0.0161981161269) (0.704,0.0159503974987) (0.706,0.015698915836) (0.708,0.0154437998816) (0.71,0.015185184944) (0.712,0.0149232129198) (0.714,0.0146580323029) (0.716,0.0143897981799) (0.718,0.01411867221) (0.72,0.0138448225901) (0.722,0.0135684240019) (0.724,0.0132896575417) (0.726,0.0130087106322) (0.728,0.0127257769138) (0.73,0.0124410561156) (0.732,0.0121547539058) (0.734,0.0118670817182) (0.736,0.0115782565572) (0.738,0.0112885007778) (0.74,0.0109980418406) (0.742,0.0107071120419) (0.744,0.0104159482171) (0.746,0.0101247914168) (0.748,0.00983388655628) (0.75,0.00954348203596) (0.752,0.00925382933418) (0.754,0.00896518257098) (0.756,0.00867779804319) (0.758,0.00839193373057) (0.76,0.00810784877335) (0.762,0.00782580292123) (0.764,0.00754605595447) (0.766,0.0072688670777) (0.768,0.00699449428728) (0.77,0.00672319371323) (0.772,0.00645521893726) (0.774,0.00619082028826) (0.776,0.00593024411721) (0.778,0.00567373205353) (0.78,0.00542152024547) (0.782,0.00517383858695) (0.784,0.00493090993417) (0.786,0.00469294931513) (0.788,0.00446016313578) (0.79,0.00423274838686) (0.792,0.00401089185555) (0.794,0.00379476934684) (0.796,0.00358454491933) (0.798,0.00338037014078) (0.8,0.00318238336907) (0.802,0.0029907090641) (0.804,0.00280545713695) (0.806,0.00262672234233) (0.808,0.00245458372067) (0.81,0.00228910409655) (0.812,0.00213032963967) (0.814,0.00197828949523) (0.816,0.00183299548979) (0.818,0.00169444191911) (0.82,0.0015626054238) (0.822,0.00143744495855) (0.824,0.00131890185993) (0.826,0.00120690001751) (0.828,0.00110134615219) (0.83,0.00100213020474) (0.832,0.000909125836966) (0.834,0.000822191046388) (0.836,0.000741168894677) (0.838,0.000665888348388) (0.84,0.000596165229439) (0.842,0.000531803271168) (0.844,0.000472595274311) (0.846,0.000418324355632) (0.848,0.000368765280281) (0.85,0.00032368586733) (0.852,0.000282848456318) (0.854,0.000246011421072) (0.856,0.000212930715628) (0.858,0.000183361435791) (0.86,0.000157059378725) (0.862,0.000133782582141) (0.864,0.000113292824054) (0.866,9.53570638258e-05) (0.868,7.97488053731e-05) (0.87,6.62493639312e-05) (0.872,5.46490187804e-05) (0.874,4.47480357677e-05) (0.876,3.63575453731e-05) (0.878,2.9300264425e-05) (0.88,2.34110523577e-05) (0.882,1.85372960563e-05) (0.884,1.45391208102e-05) (0.886,1.12894285766e-05) (0.888,8.67376856528e-06) (0.89,6.59004894188e-06) (0.892,4.94810210194e-06) (0.894,3.66911931859e-06) (0.896,2.68497349687e-06) (0.898,1.93745111754e-06) (0.9,1.37741611617e-06) (0.902,9.63929314701e-07) (0.904,6.63347047181e-07) (0.906,4.48421769272e-07) (0.908,2.97425758911e-07) (0.91,1.93316552544e-07) (0.912,1.22959675664e-07) (0.914,7.64206625758e-08) (0.916,4.63345363189e-08) (0.918,2.73570526232e-08) (0.92,1.56983266386e-08) (0.922,8.73616512465e-09) (0.924,4.7036912143e-09) (0.926,2.44379083636e-09) (0.928,1.22159471427e-09) (0.93,5.85616888316e-10) (0.932,2.68251088009e-10) (0.934,1.16932463712e-10) (0.936,4.82828221848e-11) (0.938,1.87867499335e-11) (0.94,6.84752254898e-12) (0.942,2.32225350061e-12) (0.944,7.27196081129e-13) (0.946,2.08388861722e-13) (0.948,5.40678612992e-14) (0.95,1.25455201783e-14) (0.952,2.55351295664e-15) (0.954,4.4408920985e-16) (0.956,1.11022302463e-16) (0.958,0.0) (0.96,0.0) (0.962,0.0) (0.964,0.0) (0.966,0.0) (0.968,0.0) (0.97,0.0) (0.972,0.0) (0.974,0.0) (0.976,0.0) (0.978,0.0) (0.98,0.0) (0.982,0.0) (0.984,0.0) (0.986,0.0) (0.988,0.0) (0.99,0.0) (0.992,0.0) (0.994,0.0) (0.996,0.0) (0.998,0.0) (1,0)};

%%% N = 1000, masseInitiale = 0
\draw[color=BurntOrange] plot coordinates {(0.0,0.0) (0.001,3.07552155998e-06) (0.002,6.19376707134e-06) (0.003,9.35494005705e-06) (0.004,1.2559244683e-05) (0.005,1.58068857562e-05) (0.006,1.90980687255e-05) (0.007,2.2432999681e-05) (0.008,2.58118853538e-05) (0.009,2.92349331152e-05) (0.01,3.27023509774e-05) (0.011,3.62143475917e-05) (0.012,3.97711322486e-05) (0.013,4.33729148781e-05) (0.014,4.70199060471e-05) (0.015,5.07123169612e-05) (0.016,5.44503594629e-05) (0.017,5.82342460309e-05) (0.018,6.20641897791e-05) (0.019,6.59404044571e-05) (0.02,6.98631044481e-05) (0.021,7.38325047693e-05) (0.022,7.784882107e-05) (0.023,8.19122696314e-05) (0.024,8.60230673652e-05) (0.025,9.01814318131e-05) (0.026,9.43875811451e-05) (0.027,9.86417341601e-05) (0.028,0.000102944110282) (0.029,0.000107294929562) (0.03,0.000111694412675) (0.031,0.000116142780918) (0.032,0.000120640256211) (0.033,0.000125187061094) (0.034,0.000129783418727) (0.035,0.000134429552888) (0.036,0.000139125687969) (0.037,0.000143872048981) (0.038,0.000148668861543) (0.039,0.000153516351891) (0.04,0.000158414746869) (0.041,0.000163364273927) (0.042,0.000168365161127) (0.043,0.00017341763713) (0.044,0.000178521931205) (0.045,0.00018367827322) (0.046,0.000188886893642) (0.047,0.000194148023535) (0.048,0.00019946189456) (0.049,0.000204828738969) (0.05,0.000210248789607) (0.051,0.000215722279905) (0.052,0.000221249443883) (0.053,0.000226830516143) (0.054,0.000232465731871) (0.055,0.000238155326829) (0.056,0.00024389953736) (0.057,0.000249698600377) (0.058,0.000255552753367) (0.059,0.000261462234385) (0.06,0.000267427282052) (0.061,0.000273448135553) (0.062,0.000279525034632) (0.063,0.000285658219592) (0.064,0.000291847931289) (0.065,0.00029809441113) (0.066,0.000304397901073) (0.067,0.000310758643617) (0.068,0.000317176881806) (0.069,0.00032365285922) (0.07,0.000330186819975) (0.071,0.000336779008718) (0.072,0.000343429670625) (0.073,0.000350139051393) (0.074,0.000356907397243) (0.075,0.000363734954911) (0.076,0.000370621971646) (0.077,0.000377568695205) (0.078,0.000384575373851) (0.079,0.000391642256346) (0.08,0.000398769591952) (0.081,0.00040595763042) (0.082,0.000413206621989) (0.083,0.000420516817383) (0.084,0.000427888467805) (0.085,0.000435321824932) (0.086,0.00044281714091) (0.087,0.00045037466835) (0.088,0.000457994660325) (0.089,0.000465677370361) (0.09,0.000473423052435) (0.091,0.00048123196097) (0.092,0.000489104350827) (0.093,0.000497040477303) (0.094,0.000505040596124) (0.095,0.00051310496344) (0.096,0.000521233835817) (0.097,0.000529427470236) (0.098,0.000537686124084) (0.099,0.000546010055148) (0.1,0.000554399521611) (0.101,0.000562854782044) (0.102,0.0005713760954) (0.103,0.000579963721011) (0.104,0.000588617918575) (0.105,0.000597338948158) (0.106,0.00060612707018) (0.107,0.000614982545411) (0.108,0.000623905634967) (0.109,0.000632896600297) (0.11,0.000641955703183) (0.111,0.000651083205727) (0.112,0.000660279370347) (0.113,0.00066954445977) (0.114,0.000678878737021) (0.115,0.00068828246542) (0.116,0.00069775590857) (0.117,0.000707299330353) (0.118,0.000716912994918) (0.119,0.000726597166679) (0.12,0.000736352110299) (0.121,0.000746178090688) (0.122,0.000756075372992) (0.123,0.000766044222585) (0.124,0.000776084905058) (0.125,0.000786197686214) (0.126,0.000796382832058) (0.127,0.000806640608785) (0.128,0.000816971282775) (0.129,0.000827375120581) (0.13,0.000837852388918) (0.131,0.000848403354658) (0.132,0.000859028284817) (0.133,0.000869727446546) (0.134,0.00088050110712) (0.135,0.000891349533929) (0.136,0.000902272994468) (0.137,0.000913271756323) (0.138,0.000924346087167) (0.139,0.000935496254743) (0.14,0.000946722526854) (0.141,0.000958025171356) (0.142,0.000969404456143) (0.143,0.000980860649136) (0.144,0.000992394018273) (0.145,0.0010040048315) (0.146,0.00101569335674) (0.147,0.00102745986192) (0.148,0.00103930461491) (0.149,0.00105122788357) (0.15,0.00106322993566) (0.151,0.0010753110389) (0.152,0.00108747146093) (0.153,0.00109971146927) (0.154,0.00111203133136) (0.155,0.0011244313145) (0.156,0.00113691168585) (0.157,0.00114947271244) (0.158,0.00116211466112) (0.159,0.00117483779858) (0.16,0.0011876423913) (0.161,0.00120052870556) (0.162,0.00121349700742) (0.163,0.0012265475627) (0.164,0.00123968063699) (0.165,0.00125289649558) (0.166,0.00126619540351) (0.167,0.0012795776255) (0.168,0.00129304342596) (0.169,0.00130659306899) (0.17,0.00132022681833) (0.171,0.00133394493735) (0.172,0.00134774768905) (0.173,0.00136163533605) (0.174,0.00137560814052) (0.175,0.00138966636425) (0.176,0.00140381026853) (0.177,0.00141804011423) (0.178,0.0014323561617) (0.179,0.00144675867082) (0.18,0.00146124790092) (0.181,0.00147582411083) (0.182,0.00149048755877) (0.183,0.00150523850244) (0.184,0.00152007719891) (0.185,0.00153500390463) (0.186,0.00155001887544) (0.187,0.00156512236652) (0.188,0.00158031463234) (0.189,0.00159559592673) (0.19,0.00161096650275) (0.191,0.00162642661276) (0.192,0.00164197650834) (0.193,0.0016576164403) (0.194,0.00167334665864) (0.195,0.00168916741253) (0.196,0.00170507895032) (0.197,0.00172108151946) (0.198,0.00173717536652) (0.199,0.00175336073716) (0.2,0.00176963787609) (0.201,0.00178600702706) (0.202,0.00180246843285) (0.203,0.0018190223352) (0.204,0.00183566897483) (0.205,0.00185240859141) (0.206,0.00186924142351) (0.207,0.00188616770859) (0.208,0.00190318768299) (0.209,0.00192030158186) (0.21,0.0019375096392) (0.211,0.00195481208775) (0.212,0.00197220915905) (0.213,0.00198970108334) (0.214,0.00200728808958) (0.215,0.00202497040541) (0.216,0.0020427482571) (0.217,0.00206062186955) (0.218,0.00207859146626) (0.219,0.00209665726928) (0.22,0.00211481949919) (0.221,0.00213307837507) (0.222,0.0021514341145) (0.223,0.00216988693347) (0.224,0.00218843704639) (0.225,0.00220708466607) (0.226,0.00222583000364) (0.227,0.00224467326857) (0.228,0.00226361466861) (0.229,0.00228265440975) (0.23,0.00230179269622) (0.231,0.00232102973043) (0.232,0.00234036571294) (0.233,0.00235980084243) (0.234,0.00237933531567) (0.235,0.00239896932749) (0.236,0.00241870307071) (0.237,0.00243853673616) (0.238,0.0024584705126) (0.239,0.0024785045867) (0.24,0.00249863914302) (0.241,0.00251887436392) (0.242,0.0025392104296) (0.243,0.00255964751799) (0.244,0.00258018580477) (0.245,0.00260082546328) (0.246,0.00262156666452) (0.247,0.0026424095771) (0.248,0.00266335436719) (0.249,0.00268440119849) (0.25,0.00270555023218) (0.251,0.0027268016269) (0.252,0.00274815553869) (0.253,0.00276961212096) (0.254,0.00279117152441) (0.255,0.00281283389706) (0.256,0.00283459938414) (0.257,0.00285646812808) (0.258,0.00287844026846) (0.259,0.00290051594197) (0.26,0.00292269528234) (0.261,0.00294497842033) (0.262,0.00296736548366) (0.263,0.00298985659699) (0.264,0.00301245188184) (0.265,0.00303515145655) (0.266,0.00305795543627) (0.267,0.00308086393286) (0.268,0.00310387705487) (0.269,0.00312699490749) (0.27,0.0031502175925) (0.271,0.00317354520821) (0.272,0.00319697784941) (0.273,0.00322051560736) (0.274,0.00324415856966) (0.275,0.00326790682026) (0.276,0.00329176043941) (0.277,0.00331571950356) (0.278,0.00333978408534) (0.279,0.00336395425351) (0.28,0.00338823007289) (0.281,0.00341261160431) (0.282,0.00343709890457) (0.283,0.00346169202634) (0.284,0.00348639101816) (0.285,0.00351119592434) (0.286,0.00353610678493) (0.287,0.00356112363565) (0.288,0.00358624650783) (0.289,0.00361147542835) (0.29,0.00363681041958) (0.291,0.00366225149933) (0.292,0.00368779868078) (0.293,0.00371345197243) (0.294,0.00373921137802) (0.295,0.00376507689647) (0.296,0.00379104852184) (0.297,0.00381712624324) (0.298,0.00384331004477) (0.299,0.00386959990548) (0.3,0.00389599579926) (0.301,0.00392249769483) (0.302,0.00394910555563) (0.303,0.00397581933974) (0.304,0.00400263899989) (0.305,0.0040295644833) (0.306,0.00405659573166) (0.307,0.00408373268107) (0.308,0.00411097526194) (0.309,0.00413832339891) (0.31,0.00416577701084) (0.311,0.00419333601067) (0.312,0.00422100030539) (0.313,0.00424876979594) (0.314,0.00427664437716) (0.315,0.00430462393769) (0.316,0.00433270835993) (0.317,0.00436089751992) (0.318,0.00438919128731) (0.319,0.00441758952525) (0.32,0.00444609209031) (0.321,0.00447469883244) (0.322,0.00450340959485) (0.323,0.00453222421395) (0.324,0.00456114251927) (0.325,0.00459016433335) (0.326,0.00461928947173) (0.327,0.00464851774279) (0.328,0.0046778489477) (0.329,0.00470728288034) (0.33,0.00473681932722) (0.331,0.00476645806739) (0.332,0.00479619887232) (0.333,0.00482604150588) (0.334,0.00485598572421) (0.335,0.00488603127563) (0.336,0.00491617790057) (0.337,0.00494642533148) (0.338,0.00497677329273) (0.339,0.00500722150053) (0.34,0.00503776966281) (0.341,0.00506841747919) (0.342,0.00509916464083) (0.343,0.00513001083036) (0.344,0.00516095572179) (0.345,0.00519199898039) (0.346,0.00522314026263) (0.347,0.00525437921609) (0.348,0.0052857154793) (0.349,0.00531714868173) (0.35,0.00534867844361) (0.351,0.0053803043759) (0.352,0.00541202608014) (0.353,0.00544384314839) (0.354,0.00547575516311) (0.355,0.00550776169703) (0.356,0.00553986231312) (0.357,0.00557205656443) (0.358,0.00560434399399) (0.359,0.00563672413474) (0.36,0.00566919650939) (0.361,0.00570176063033) (0.362,0.00573441599954) (0.363,0.00576716210845) (0.364,0.00579999843785) (0.365,0.0058329244578) (0.366,0.00586593962748) (0.367,0.00589904339513) (0.368,0.00593223519788) (0.369,0.0059655144617) (0.37,0.00599888060127) (0.371,0.00603233301983) (0.372,0.00606587110912) (0.373,0.00609949424924) (0.374,0.00613320180854) (0.375,0.00616699314351) (0.376,0.00620086759865) (0.377,0.00623482450638) (0.378,0.0062688631869) (0.379,0.00630298294808) (0.38,0.00633718308535) (0.381,0.00637146288158) (0.382,0.00640582160695) (0.383,0.00644025851882) (0.384,0.00647477286166) (0.385,0.00650936386688) (0.386,0.00654403075271) (0.387,0.00657877272413) (0.388,0.00661358897266) (0.389,0.00664847867634) (0.39,0.00668344099951) (0.391,0.00671847509275) (0.392,0.00675358009273) (0.393,0.0067887551221) (0.394,0.00682399928932) (0.395,0.00685931168859) (0.396,0.00689469139971) (0.397,0.00693013748792) (0.398,0.0069656490038) (0.399,0.00700122498313) (0.4,0.00703686444678) (0.401,0.00707256640056) (0.402,0.00710832983509) (0.403,0.00714415372567) (0.404,0.00718003703219) (0.405,0.00721597869892) (0.406,0.00725197765445) (0.407,0.00728803281152) (0.408,0.00732414306691) (0.409,0.00736030730127) (0.41,0.00739652437904) (0.411,0.00743279314827) (0.412,0.00746911244051) (0.413,0.00750548107068) (0.414,0.0075418978369) (0.415,0.0075783615204) (0.416,0.00761487088537) (0.417,0.00765142467881) (0.418,0.00768802163041) (0.419,0.00772466045241) (0.42,0.00776133983946) (0.421,0.00779805846848) (0.422,0.00783481499854) (0.423,0.00787160807073) (0.424,0.00790843630798) (0.425,0.00794529831497) (0.426,0.00798219267796) (0.427,0.00801911796469) (0.428,0.0080560727242) (0.429,0.00809305548673) (0.43,0.00813006476356) (0.431,0.00816709904687) (0.432,0.00820415680965) (0.433,0.0082412365055) (0.434,0.00827833656852) (0.435,0.0083154554132) (0.436,0.00835259143423) (0.437,0.00838974300642) (0.438,0.00842690848452) (0.439,0.00846408620311) (0.44,0.00850127447647) (0.441,0.00853847159841) (0.442,0.00857567584219) (0.443,0.00861288546032) (0.444,0.00865009868449) (0.445,0.0086873137254) (0.446,0.00872452877264) (0.447,0.00876174199455) (0.448,0.00879895153809) (0.449,0.00883615552874) (0.45,0.0088733520703) (0.451,0.00891053924484) (0.452,0.00894771511252) (0.453,0.00898487771148) (0.454,0.00902202505771) (0.455,0.00905915514493) (0.456,0.00909626594446) (0.457,0.00913335540508) (0.458,0.00917042145295) (0.459,0.00920746199143) (0.46,0.009244474901) (0.461,0.00928145803915) (0.462,0.00931840924021) (0.463,0.00935532631529) (0.464,0.00939220705211) (0.465,0.00942904921494) (0.466,0.00946585054444) (0.467,0.00950260875758) (0.468,0.00953932154751) (0.469,0.00957598658346) (0.47,0.00961260151064) (0.471,0.00964916395011) (0.472,0.00968567149872) (0.473,0.00972212172895) (0.474,0.00975851218886) (0.475,0.00979484040197) (0.476,0.00983110386717) (0.477,0.00986730005863) (0.478,0.00990342642569) (0.479,0.00993948039279) (0.48,0.00997545935937) (0.481,0.0100113606998) (0.482,0.0100471817633) (0.483,0.0100829198739) (0.484,0.0101185723301) (0.485,0.0101541364053) (0.486,0.0101896093473) (0.487,0.0102249883783) (0.488,0.010260270695) (0.489,0.0102954534684) (0.49,0.0103305338439) (0.491,0.0103655089409) (0.492,0.0104003758532) (0.493,0.0104351316485) (0.494,0.0104697733689) (0.495,0.0105042980301) (0.496,0.0105387026222) (0.497,0.0105729841091) (0.498,0.0106071394285) (0.499,0.0106411654922) (0.5,0.0106750591858) (0.501,0.0107088173688) (0.502,0.0107424368745) (0.503,0.0107759145099) (0.504,0.0108092470562) (0.505,0.010842431268) (0.506,0.0108754638741) (0.507,0.0109083415769) (0.508,0.0109410610527) (0.509,0.0109736189517) (0.51,0.0110060118981) (0.511,0.0110382364898) (0.512,0.0110702892989) (0.513,0.0111021668712) (0.514,0.0111338657269) (0.515,0.01116538236) (0.516,0.0111967132387) (0.517,0.0112278548057) (0.518,0.0112588034776) (0.519,0.0112895556455) (0.52,0.0113201076751) (0.521,0.0113504559064) (0.522,0.0113805966542) (0.523,0.0114105262079) (0.524,0.0114402408318) (0.525,0.0114697367653) (0.526,0.0114990102225) (0.527,0.0115280573932) (0.528,0.0115568744421) (0.529,0.0115854575098) (0.53,0.0116138027122) (0.531,0.0116419061413) (0.532,0.0116697638649) (0.533,0.0116973719271) (0.534,0.0117247263484) (0.535,0.0117518231256) (0.536,0.0117786582325) (0.537,0.0118052276198) (0.538,0.0118315272156) (0.539,0.011857552925) (0.54,0.0118833006313) (0.541,0.0119087661953) (0.542,0.0119339454563) (0.543,0.011958834232) (0.544,0.0119834283188) (0.545,0.0120077234922) (0.546,0.0120317155071) (0.547,0.0120554000981) (0.548,0.0120787729797) (0.549,0.0121018298468) (0.55,0.0121245663751) (0.551,0.0121469782213) (0.552,0.0121690610235) (0.553,0.0121908104017) (0.554,0.0122122219581) (0.555,0.0122332912776) (0.556,0.012254013928) (0.557,0.0122743854607) (0.558,0.0122944014113) (0.559,0.0123140572994) (0.56,0.0123333486297) (0.561,0.0123522708925) (0.562,0.0123708195636) (0.563,0.0123889901055) (0.564,0.0124067779676) (0.565,0.0124241785868) (0.566,0.012441187388) (0.567,0.0124577997849) (0.568,0.0124740111803) (0.569,0.0124898169669) (0.57,0.012505212528) (0.571,0.0125201932378) (0.572,0.0125347544626) (0.573,0.0125488915609) (0.574,0.0125625998844) (0.575,0.0125758747789) (0.576,0.0125887115844) (0.577,0.0126011056365) (0.578,0.012613052267) (0.579,0.0126245468042) (0.58,0.0126355845745) (0.581,0.0126461609026) (0.582,0.0126562711123) (0.583,0.0126659105281) (0.584,0.0126750744751) (0.585,0.0126837582805) (0.586,0.0126919572744) (0.587,0.0126996667907) (0.588,0.012706882168) (0.589,0.0127135987505) (0.59,0.0127198118893) (0.591,0.0127255169431) (0.592,0.0127307092794) (0.593,0.0127353842753) (0.594,0.012739537319) (0.595,0.0127431638107) (0.596,0.0127462591635) (0.597,0.0127488188048) (0.598,0.0127508381773) (0.599,0.0127523127405) (0.6,0.0127532379715) (0.601,0.0127536093663) (0.602,0.0127534224414) (0.603,0.0127526727346) (0.604,0.0127513558067) (0.605,0.0127494672425) (0.606,0.0127470026524) (0.607,0.0127439576735) (0.608,0.0127403279713) (0.609,0.0127361092408) (0.61,0.0127312972081) (0.611,0.0127258876321) (0.612,0.0127198763053) (0.613,0.0127132590562) (0.614,0.01270603175) (0.615,0.0126981902907) (0.616,0.0126897306226) (0.617,0.0126806487317) (0.618,0.0126709406474) (0.619,0.0126606024444) (0.62,0.0126496302441) (0.621,0.0126380202162) (0.622,0.012625768581) (0.623,0.0126128716106) (0.624,0.0125993256307) (0.625,0.0125851270228) (0.626,0.0125702722257) (0.627,0.0125547577375) (0.628,0.0125385801174) (0.629,0.0125217359874) (0.63,0.0125042220349) (0.631,0.0124860350138) (0.632,0.0124671717472) (0.633,0.0124476291287) (0.634,0.0124274041251) (0.635,0.012406493778) (0.636,0.0123848952061) (0.637,0.0123626056071) (0.638,0.01233962226) (0.639,0.0123159425271) (0.64,0.0122915638562) (0.641,0.0122664837828) (0.642,0.0122406999323) (0.643,0.0122142100222) (0.644,0.0121870118645) (0.645,0.0121591033675) (0.646,0.0121304825387) (0.647,0.0121011474868) (0.648,0.0120710964237) (0.649,0.0120403276676) (0.65,0.0120088396448) (0.651,0.0119766308919) (0.652,0.011943700059) (0.653,0.0119100459112) (0.654,0.0118756673317) (0.655,0.0118405633237) (0.656,0.0118047330134) (0.657,0.011768175652) (0.658,0.0117308906184) (0.659,0.0116928774216) (0.66,0.0116541357033) (0.661,0.0116146652404) (0.662,0.0115744659474) (0.663,0.0115335378788) (0.664,0.0114918812322) (0.665,0.0114494963501) (0.666,0.0114063837229) (0.667,0.0113625439914) (0.668,0.0113179779492) (0.669,0.0112726865452) (0.67,0.0112266708863) (0.671,0.01117993224) (0.672,0.0111324720366) (0.673,0.0110842918721) (0.674,0.0110353935104) (0.675,0.0109857788862) (0.676,0.010935450107) (0.677,0.0108844094559) (0.678,0.0108326593943) (0.679,0.0107802025636) (0.68,0.0107270417886) (0.681,0.010673180079) (0.682,0.0106186206326) (0.683,0.0105633668372) (0.684,0.0105074222729) (0.685,0.0104507907147) (0.686,0.0103934761347) (0.687,0.0103354827043) (0.688,0.0102768147965) (0.689,0.0102174769879) (0.69,0.010157474061) (0.691,0.0100968110064) (0.692,0.0100354930246) (0.693,0.00997352552831) (0.694,0.00991091414402) (0.695,0.00984766471429) (0.696,0.00978378329939) (0.697,0.00971927617912) (0.698,0.0096541498546) (0.699,0.00958841104983) (0.7,0.00952206671338) (0.701,0.00945512401985) (0.702,0.00938759037137) (0.703,0.0093194733989) (0.704,0.00925078096358) (0.705,0.00918152115792) (0.706,0.00911170230688) (0.707,0.00904133296893) (0.708,0.00897042193697) (0.709,0.00889897823913) (0.71,0.00882701113955) (0.711,0.00875453013893) (0.712,0.00868154497509) (0.713,0.00860806562334) (0.714,0.00853410229675) (0.715,0.00845966544631) (0.716,0.00838476576097) (0.717,0.00830941416751) (0.718,0.00823362183029) (0.719,0.00815740015092) (0.72,0.0080807607677) (0.721,0.00800371555496) (0.722,0.00792627662224) (0.723,0.00784845631332) (0.724,0.00777026720509) (0.725,0.00769172210622) (0.726,0.00761283405575) (0.727,0.00753361632139) (0.728,0.00745408239777) (0.729,0.00737424600436) (0.73,0.00729412108337) (0.731,0.00721372179733) (0.732,0.00713306252654) (0.733,0.00705215786631) (0.734,0.006971022624) (0.735,0.00688967181583) (0.736,0.00680812066352) (0.737,0.00672638459069) (0.738,0.00664447921907) (0.739,0.00656242036441) (0.74,0.0064802240323) (0.741,0.00639790641363) (0.742,0.00631548387989) (0.743,0.00623297297823) (0.744,0.00615039042624) (0.745,0.00606775310656) (0.746,0.00598507806114) (0.747,0.0059023824854) (0.748,0.00581968372197) (0.749,0.00573699925433) (0.75,0.00565434670011) (0.751,0.00557174380412) (0.752,0.00548920843122) (0.753,0.0054067585588) (0.754,0.00532441226913) (0.755,0.00524218774134) (0.756,0.00516010324319) (0.757,0.00507817712259) (0.758,0.00499642779882) (0.759,0.0049148737535) (0.76,0.00483353352135) (0.761,0.00475242568056) (0.762,0.00467156884309) (0.763,0.00459098164451) (0.764,0.00451068273375) (0.765,0.0044306907625) (0.766,0.0043510243744) (0.767,0.00427170219398) (0.768,0.00419274281535) (0.769,0.00411416479067) (0.77,0.00403598661834) (0.771,0.00395822673105) (0.772,0.00388090348355) (0.773,0.00380403514018) (0.774,0.00372763986227) (0.775,0.00365173569531) (0.776,0.00357634055588) (0.777,0.0035014722185) (0.778,0.00342714830224) (0.779,0.00335338625715) (0.78,0.00328020335063) (0.781,0.00320761665359) (0.782,0.0031356430265) (0.783,0.00306429910536) (0.784,0.00299360128752) (0.785,0.0029235657175) (0.786,0.00285420827264) (0.787,0.0027855445488) (0.788,0.00271758984594) (0.789,0.00265035915379) (0.79,0.00258386713738) (0.791,0.00251812812274) (0.792,0.00245315608256) (0.793,0.00238896462191) (0.794,0.00232556696408) (0.795,0.00226297593652) (0.796,0.0022012039569) (0.797,0.00214026301931) (0.798,0.00208016468068) (0.799,0.00202092004737) (0.8,0.00196253976198) (0.801,0.00190503399045) (0.802,0.00184841240943) (0.803,0.00179268419392) (0.804,0.00173785800531) (0.805,0.00168394197976) (0.806,0.00163094371692) (0.807,0.00157887026915) (0.808,0.0015277281312) (0.809,0.00147752323024) (0.81,0.00142826091659) (0.811,0.00137994595484) (0.812,0.0013325825156) (0.813,0.00128617416787) (0.814,0.00124072387201) (0.815,0.00119623397336) (0.816,0.00115270619659) (0.817,0.00111014164074) (0.818,0.00106854077501) (0.819,0.00102790343534) (0.82,0.000988228821766) (0.821,0.000949515496617) (0.822,0.000911761383585) (0.823,0.000874963767643) (0.824,0.00083911929588) (0.825,0.000804223979254) (0.826,0.000770273195293) (0.827,0.000737261691752) (0.828,0.00070518359126) (0.829,0.000674032396946) (0.83,0.000643800999093) (0.831,0.000614481682794) (0.832,0.000586066136646) (0.833,0.000558545462478) (0.834,0.000531910186115) (0.835,0.000506150269186) (0.836,0.00048125512197) (0.837,0.000457213617273) (0.838,0.000434014105339) (0.839,0.000411644429771) (0.84,0.000390091944458) (0.841,0.000369343531489) (0.842,0.000349385620024) (0.843,0.000330204206115) (0.844,0.000311784873429) (0.845,0.000294112814861) (0.846,0.00027717285498) (0.847,0.000260949473291) (0.848,0.000245426828252) (0.849,0.000230588782007) (0.85,0.000216418925786) (0.851,0.000202900605909) (0.852,0.000190016950347) (0.853,0.000177750895768) (0.854,0.000166085215005) (0.855,0.000155002544889) (0.856,0.000144485414348) (0.857,0.000134516272733) (0.858,0.000125077518259) (0.859,0.000116151526503) (0.86,0.000107720678865) (0.861,9.97673909173e-05) (0.862,9.2274140543e-05) (0.863,8.5223495785e-05) (0.864,7.85981423144e-05) (0.865,7.23809104299e-05) (0.866,6.65548014956e-05) (0.867,6.11030137329e-05) (0.868,5.60089672739e-05) (0.869,5.1256328393e-05) (0.87,4.68290328292e-05) (0.871,4.27113081178e-05) (0.872,3.88876948518e-05) (0.873,3.53430667945e-05) (0.874,3.20626497751e-05) (0.875,2.90320392949e-05) (0.876,2.62372167856e-05) (0.877,2.36645644591e-05) (0.878,2.13008787002e-05) (0.879,1.91333819578e-05) (0.88,1.71497330955e-05) (0.881,1.53380361736e-05) (0.882,1.3686847641e-05) (0.883,1.21851819216e-05) (0.884,1.08225153913e-05) (0.885,9.58878875046e-06) (0.886,8.47440780094e-06) (0.887,7.47024265413e-06) (0.888,6.56762539597e-06) (0.889,5.75834625194e-06) (0.89,5.03464829882e-06) (0.891,4.38922078083e-06) (0.892,3.81519109482e-06) (0.893,3.30611551858e-06) (0.894,2.85596876259e-06) (0.895,2.45913243191e-06) (0.896,2.11038249243e-06) (0.897,1.80487583923e-06) (0.898,1.53813607329e-06) (0.899,1.30603858839e-06) (0.9,1.10479508475e-06) (0.901,9.3093761433e-07) (0.902,7.81302275654e-07) (0.903,6.53012665386e-07) (0.904,5.4346320133e-07) (0.905,4.50302421018e-07) (0.906,3.71416364775e-07) (0.907,3.04912138094e-07) (0.908,2.49101753225e-07) (0.909,2.02486334477e-07) (0.91,1.63740770498e-07) (0.911,1.31698885353e-07) (0.912,1.053391947e-07) (0.913,8.37713031165e-08) (0.914,6.6222987205e-08) (0.915,5.20280051264e-08) (0.916,4.06146581922e-08) (0.917,3.14951241753e-08) (0.918,2.42555708851e-08) (0.919,1.85470520053e-08) (0.92,1.40771752033e-08) (0.921,1.06025312974e-08) (0.922,7.92185672616e-09) (0.923,5.8699054506e-09) (0.924,4.31199509432e-09) (0.925,3.13918735451e-09) (0.926,2.26406482451e-09) (0.927,1.61705759893e-09) (0.928,1.14327391998e-09) (0.929,7.99791566308e-10) (0.93,5.5336057958e-10) (0.931,3.78474362961e-10) (0.932,2.55765186807e-10) (0.933,1.70683134293e-10) (0.934,1.12418407916e-10) (0.935,7.30331350951e-11) (0.936,4.67693661577e-11) (0.937,2.95031776787e-11) (0.938,1.83199011516e-11) (0.939,1.11891607091e-11) (0.94,6.71629418747e-12) (0.941,3.95872223891e-12) (0.942,2.28894680987e-12) (0.943,1.29718458197e-12) (0.944,7.19646564562e-13) (0.945,3.90465437761e-13) (0.946,2.06834549488e-13) (0.947,1.06914477271e-13) (0.948,5.38458166943e-14) (0.949,2.63122856836e-14) (0.95,1.25455201783e-14) (0.951,5.77315972805e-15) (0.952,2.55351295664e-15) (0.953,1.11022302463e-15) (0.954,4.4408920985e-16) (0.955,2.22044604925e-16) (0.956,1.11022302463e-16) (0.957,0.0) (0.958,0.0) (0.959,0.0) (0.96,0.0) (0.961,0.0) (0.962,0.0) (0.963,0.0) (0.964,0.0) (0.965,0.0) (0.966,0.0) (0.967,0.0) (0.968,0.0) (0.969,0.0) (0.97,0.0) (0.971,0.0) (0.972,0.0) (0.973,0.0) (0.974,0.0) (0.975,0.0) (0.976,0.0) (0.977,0.0) (0.978,0.0) (0.979,0.0) (0.98,0.0) (0.981,0.0) (0.982,0.0) (0.983,0.0) (0.984,0.0) (0.985,0.0) (0.986,0.0) (0.987,0.0) (0.988,0.0) (0.989,0.0) (0.99,0.0) (0.991,0.0) (0.992,0.0) (0.993,0.0) (0.994,0.0) (0.995,0.0) (0.996,0.0) (0.997,0.0) (0.998,0.0) (0.999,0.0) (1,0)};
\end{tikzpicture}
